Safety-Aware and Data-Driven Predictive Control for Connected Automated Vehicles at a Mixed Traffic Signalized Intersection

A typical urban signalized intersection poses significant modeling and control challenges in a mixed traffic environment consisting of connected automated vehicles (CAVs) and human-driven vehicles (HDVs). In this paper, we address the problem of deriving safe trajectories for CAVs in a mixed traffic environment that prioritizes rear-end collision avoidance when the preceding HDVs approach the yellow and red signal phases of the intersection. We present a predictive control framework that employs a recursive least squares algorithm to approximate in real time the driving behavior of the preceding HDVs and then uses this approximation to derive safety-aware trajectory in a finite horizon. We validate the effectiveness of our proposed framework through numerical simulation and analyze the robustness of the control framework.

==> figures/estimation.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=8cm,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Values},
ymajorgrids,
ymin=-0.00897259961216672, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.856138608277948
0.1 0.855486754856902
0.2 0.852264389790087
0.3 0.846278077871334
0.4 0.837335365906751
0.5 0.825263710191106
0.6 0.80993654625871
0.7 0.791331065414945
0.8 0.769714289433243
0.9 0.746155450678853
1 0.722638958327007
1.1 0.700263836151553
1.2 0.679097803017831
1.3 0.658994163960047
1.4 0.639749281498843
1.5 0.621128263029977
1.6 0.602882486518014
1.7 0.584765506230002
1.8 0.56654152224706
1.9 0.547996879291075
2 0.528958590572444
2.1 0.509355109012483
2.2 0.489462050517125
2.3 0.47087141350864
2.4 0.458358593948917
2.5 0.453581233529951
2.6 0.450464294639038
2.7 0.448653491480805
2.8 0.447869399283448
2.9 0.447873934686686
3 0.448446358158192
3.1 0.449364585720644
3.2 0.450389378555644
3.3 0.450635113125818
3.4 0.45076603345815
3.5 0.450838690150356
3.6 0.450829300432708
3.7 0.450730669360447
3.8 0.450537048778314
3.9 0.450244607115431
4 0.449851770782596
4.1 0.449358133413808
4.2 0.448764685649044
4.3 0.448073131970559
4.4 0.447286312027753
4.5 0.446407810711154
4.6 0.445441339538327
4.7 0.444391219679492
4.8 0.443262546912935
4.9 0.442059411091452
5 0.440787102325708
5.1 0.439451306550494
5.2 0.438056702070456
5.3 0.436607797590162
5.4 0.435109611664131
5.5 0.43356764120829
5.6 0.431986564778528
5.7 0.430369884768461
5.8 0.428722860958347
5.9 0.4270495556755
6 0.425353550580963
6.1 0.423638801139574
6.2 0.42190838418375
6.3 0.420165548037176
6.4 0.41841406285298
6.5 0.41665669690198
6.6 0.414895566539985
6.7 0.413133279519175
6.8 0.411371696595201
6.9 0.409612375977183
7 0.407858408919782
7.1 0.406111372796733
7.2 0.404371676449548
7.3 0.402641496808907
7.4 0.400922075425033
7.5 0.399214625428306
7.6 0.397519850551205
7.7 0.395838494309392
7.8 0.394171392255836
7.9 0.392519443308209
8 0.390883155274986
8.1 0.389263243530976
8.2 0.387659485060553
8.3 0.386072541203925
8.4 0.38450265160325
8.5 0.382950270615342
8.6 0.381415239508093
8.7 0.379898050107795
8.8 0.378398846978526
8.9 0.376917111755273
9 0.375452779323462
9.1 0.374006851727363
9.2 0.372578636805585
9.3 0.371167939627934
9.4 0.369774901396396
9.5 0.368399130328079
9.6 0.367040879138431
9.7 0.365699502282633
9.8 0.364375056532047
9.9 0.363067667384623
10 0.361776763624696
10.1 0.36050204446808
10.2 0.359243894329851
10.3 0.358001278261364
10.4 0.356774817424762
10.5 0.355563697335718
10.6 0.354368102703121
10.7 0.353187583147674
10.8 0.35202209670935
10.9 0.350871392393059
11 0.34973510082138
11.1 0.34861291698976
11.2 0.34750473891738
11.3 0.346410525785384
11.4 0.34532959297313
11.5 0.344262031390502
11.6 0.343207699858252
11.7 0.34216622372363
11.8 0.341137438443655
11.9 0.340121065972992
12 0.339117239606626
12.1 0.338125250433445
12.2 0.337145182963139
12.3 0.336176794649803
12.4 0.335219516128287
12.5 0.334273714464024
12.6 0.333338882873742
12.7 0.332415036494206
12.8 0.331502128800561
12.9 0.330599385025756
13 0.329706974483923
13.1 0.328824788077178
13.2 0.327952888636909
13.3 0.327090783202638
13.4 0.32623784058022
13.5 0.32539463574456
13.6 0.32456059038703
13.7 0.323735678567707
13.8 0.322920036918118
13.9 0.322113113030014
14 0.321314890681832
14.1 0.320525295281633
14.2 0.319744255071173
14.3 0.318971399999848
14.4 0.318206557062037
14.5 0.317449875116891
14.6 0.316700825779972
14.7 0.315959746441027
14.8 0.315226382090903
14.9 0.314500357789849
15 0.313781897218499
15.1 0.313070567295318
15.2 0.312366547433825
15.3 0.311669482624928
15.4 0.310979186640834
15.5 0.310296196620226
15.6 0.309619451506023
15.7 0.308949252619682
15.8 0.308285657414032
15.9 0.307628607710543
16 0.306978045196912
16.1 0.306333499403868
16.2 0.305695091013089
16.3 0.305062586871099
16.4 0.304436014643263
16.5 0.303815677113118
16.6 0.303200753071847
16.7 0.30259164479708
16.8 0.301988103377267
16.9 0.301389986751967
17 0.300797171109884
17.1 0.300209734785152
17.2 0.299627732846345
17.3 0.299050775895532
17.4 0.298479000218003
17.5 0.297912167762221
17.6 0.297350512323808
17.7 0.296793659996749
17.8 0.296241745581562
17.9 0.295694426120144
18 0.295151915780257
18.1 0.294614117369661
18.2 0.294080894637775
18.3 0.293552155957368
18.4 0.293027966738753
18.5 0.29250792842633
18.6 0.291992252743119
18.7 0.291480944772409
18.8 0.290973644888045
18.9 0.290470680346976
19 0.289971671179313
19.1 0.28947681507222
19.2 0.288986065832059
19.3 0.288499026392021
19.4 0.288016110872517
19.5 0.287536892605824
19.6 0.287061424113749
19.7 0.286589825548429
19.8 0.286121843587491
19.9 0.28565742811155
20 0.285196553748921
20.1 0.284739338610416
20.2 0.284285673100708
20.3 0.283835407170453
20.4 0.2833886911422
20.5 0.282945248471119
20.6 0.282505034984526
20.7 0.282068331381867
20.8 0.281634839831004
20.9 0.281204672944997
21 0.280777706433761
21.1 0.280353692555903
21.2 0.27993294162251
21.3 0.279515208033277
21.4 0.279100475311926
21.5 0.278688837799173
21.6 0.278280235397182
21.7 0.277874346992151
21.8 0.277471385966132
21.9 0.277071073991212
22 0.276673659941874
22.1 0.276279155402291
22.2 0.275887546635745
22.3 0.275498547338484
22.4 0.275112320393758
22.5 0.274728695981639
22.6 0.274347777002086
22.7 0.273969170620194
22.8 0.273593450064779
22.9 0.273220246463374
23 0.272849436222697
23.1 0.27248119944824
23.2 0.272115385593423
23.3 0.271752146467906
23.4 0.271391206892893
23.5 0.271032712774864
23.6 0.270676486803257
23.7 0.270322536558868
23.8 0.26997101641634
23.9 0.269621792582552
24 0.269274993675862
24.1 0.268930142822678
24.2 0.268587639655326
24.3 0.26824716481896
24.4 0.267909003528251
24.5 0.267572978318998
24.6 0.26723916118417
24.7 0.266907445837918
24.8 0.266577811583807
24.9 0.266250310759955
25 0.265924718179355
25.1 0.265601185684577
25.2 0.265279740668811
25.3 0.264960154186521
25.4 0.264642557457163
25.5 0.264326788900753
25.6 0.264013055040146
25.7 0.26370118522582
25.8 0.263391328670577
25.9 0.263083211631789
26 0.262777009269345
26.1 0.262472604150536
26.2 0.262169944681683
26.3 0.261869097453113
26.4 0.261570015407031
26.5 0.26127292843319
26.6 0.260977420155934
26.7 0.260683456142857
26.8 0.260391407253309
26.9 0.260101083341607
27 0.259812349147127
27.1 0.259525409820532
27.2 0.259240016977594
27.3 0.258956433957155
27.4 0.258674210653103
27.5 0.258393576371576
27.6 0.25811465937143
27.7 0.257837439890555
27.8 0.257561579984849
27.9 0.25728741065166
28 0.257014612227989
};
\addlegendentry{$\eta$}

\addplot [thick, color1]
table {%
0 0.749939204804213
0.1 0.7123782408159
0.2 0.678291996095164
0.3 0.64786612164063
0.4 0.621342970562335
0.5 0.598987922895387
0.6 0.581038854536406
0.7 0.567548356753405
0.8 0.557802574303066
0.9 0.548679157531574
1 0.534444928236171
1.1 0.512831209020577
1.2 0.48504607429086
1.3 0.452732825311335
1.4 0.41742954093567
1.5 0.380510004310521
1.6 0.34316112102815
1.7 0.306394777301606
1.8 0.27106292290018
1.9 0.237879647711435
2 0.207463074615308
2.1 0.180401566600128
2.2 0.157454156889107
2.3 0.14006222752395
2.4 0.130548499755197
2.5 0.127190965897466
2.6 0.124727675923922
2.7 0.123088324315248
2.8 0.122255291011653
2.9 0.122261124896161
3 0.123190337419082
3.1 0.125184398496274
3.2 0.128449034966517
3.3 0.12982333091886
3.4 0.131066386541318
3.5 0.132616214180543
3.6 0.134343907435802
3.7 0.136272622893235
3.8 0.138384951033281
3.9 0.14067459835052
4 0.143129672258981
4.1 0.145740978057892
4.2 0.148497737825182
4.3 0.151390469437247
4.4 0.154408041295035
4.5 0.157539282128
4.6 0.16077457647149
4.7 0.164103617401139
4.8 0.167514898119416
4.9 0.171000999464662
5 0.174551471807447
5.1 0.178155489465592
5.2 0.181805531737464
5.3 0.185494664933031
5.4 0.189214769111664
5.5 0.192956776723036
5.6 0.196713840105218
5.7 0.200481921165885
5.8 0.204252765123306
5.9 0.208021005507683
6 0.211782310526102
6.1 0.215531419050094
6.2 0.219264946159006
6.3 0.222978975310359
6.4 0.226668492400046
6.5 0.23033054289223
6.6 0.233963401588749
6.7 0.237564209315561
6.8 0.241131520025144
6.9 0.244664367425917
7 0.248158612092396
7.1 0.251613114610137
7.2 0.255028890620293
7.3 0.258403391861994
7.4 0.261735826719242
7.5 0.265025371348211
7.6 0.268272132321052
7.7 0.271475997421102
7.8 0.274636607079355
7.9 0.277753448939487
8 0.280826673426592
8.1 0.283855979206199
8.2 0.286842768701756
8.3 0.289786664893319
8.4 0.292688076842556
8.5 0.295546958360203
8.6 0.298364357497962
8.7 0.301140037818857
8.8 0.303874398705996
8.9 0.306569021459797
9 0.309224562732021
9.1 0.311839748142321
9.2 0.314416350336707
9.3 0.316955185945014
9.4 0.319456396945261
9.5 0.321921140040979
9.6 0.324349345321901
9.7 0.326742548950098
9.8 0.329100950455275
9.9 0.331424655885929
10 0.333714992434591
10.1 0.335972754568648
10.2 0.338197520313669
10.3 0.340391364876556
10.4 0.342553432690071
10.5 0.344685374645981
10.6 0.346787057974967
10.7 0.348859490307975
10.8 0.350902896854218
10.9 0.352917901320298
11 0.354905346296246
11.1 0.356865892396896
11.2 0.358799871699041
11.3 0.360707473646065
11.4 0.36259002855119
11.5 0.364447479281293
11.6 0.366280185315344
11.7 0.368088909769618
11.8 0.369874018024317
11.9 0.371636097337466
12 0.373375006872174
12.1 0.37509207459721
12.2 0.376787205819951
12.3 0.378460930956662
12.4 0.380114316959385
12.5 0.381746766884017
12.6 0.38335921660287
12.7 0.38495168945429
12.8 0.386524335918382
12.9 0.388078569774423
13 0.389614124494781
13.1 0.391131226415042
13.2 0.392629818502987
13.3 0.394110828605178
13.4 0.395575355851015
13.5 0.397022444645374
13.6 0.398453143108062
13.7 0.39986751788188
13.8 0.401265366355813
13.9 0.402647677519186
14 0.404014508632113
14.1 0.405366007588988
14.2 0.406702337750522
14.3 0.408024158531044
14.4 0.409331786520907
14.5 0.410624976812765
14.6 0.411904670394243
14.7 0.413170303710897
14.8 0.414422343218695
14.9 0.415661462970017
15 0.416887273562133
15.1 0.418100560611992
15.2 0.419301018704513
15.3 0.420489283247859
15.4 0.421665657697481
15.5 0.422829241816576
15.6 0.423981880819645
15.7 0.425123068345017
15.8 0.426252720098715
15.9 0.427370948915214
16 0.428477869273468
16.1 0.429574287604557
16.2 0.430660024687958
16.3 0.431735490085964
16.4 0.432800627671363
16.5 0.433854938924154
16.6 0.434899839971812
16.7 0.435934636227089
16.8 0.436959767123713
16.9 0.437975478303911
17 0.438981995696895
17.1 0.43997919583354
17.2 0.440966987392656
17.3 0.441946047904788
17.4 0.44291613141261
17.5 0.443877656662647
17.6 0.444830229323534
17.7 0.44577449690481
17.8 0.446710234291681
17.9 0.447638033783456
18 0.448557545844855
18.1 0.44946891981357
18.2 0.450372410232662
18.3 0.451268169885619
18.4 0.45215611844169
18.5 0.453036929169836
18.6 0.453910212026656
18.7 0.454775994834082
18.8 0.45563487575699
18.9 0.456486310507477
19 0.457330950144416
19.1 0.458168438079554
19.2 0.458998868262048
19.3 0.459822927829449
19.4 0.460639908855046
19.5 0.461450560257504
19.6 0.462254777034604
19.7 0.46305236276489
19.8 0.463843750204637
19.9 0.464629018656752
20 0.465408205112795
20.1 0.466181114371516
20.2 0.466947947278392
20.3 0.46770894376053
20.4 0.468463864505621
20.5 0.469213178187759
20.6 0.469956955002874
20.7 0.470694727853151
20.8 0.471427006347896
20.9 0.472153609496519
21 0.47287474026698
21.1 0.473590825798877
21.2 0.474301333015226
21.3 0.475006683180903
21.4 0.475706922349128
21.5 0.476401878019898
21.6 0.477091650287461
21.7 0.477776792577659
21.8 0.478456944633284
21.9 0.479132581354208
22 0.479803283345678
22.1 0.480469012731086
22.2 0.481129802173805
22.3 0.48178615085282
22.4 0.482437777588917
22.5 0.483084972001223
22.6 0.483727557134381
22.7 0.484366181947397
22.8 0.484999886953269
22.9 0.485629308573179
23 0.486254673996605
23.1 0.486875652501993
23.2 0.48749251147597
23.3 0.488104987295477
23.4 0.488713549358065
23.5 0.489317948354549
23.6 0.489918487929553
23.7 0.490515154799856
23.8 0.491107681069946
23.9 0.491696302570649
24 0.492280809894196
24.1 0.492862005147836
24.2 0.493439206261568
24.3 0.494012954999811
24.4 0.494582765934401
24.5 0.495148953614706
24.6 0.495711388388493
24.7 0.496270255868469
24.8 0.496825612008201
24.9 0.497377341869065
25 0.497925836374415
25.1 0.498470838184724
25.2 0.499012298397528
25.3 0.499550608986895
25.4 0.500085534850761
25.5 0.500617367493882
25.6 0.501145738036776
25.7 0.501670946380135
25.8 0.50219274414108
25.9 0.502711591775337
26 0.503227199493149
26.1 0.503739764846139
26.2 0.504249375109494
26.3 0.504755907479782
26.4 0.505259441938524
26.5 0.505759589244709
26.6 0.506257065621581
26.7 0.5067519155103
26.8 0.507243508630645
26.9 0.507732174398538
27 0.508218153428592
27.1 0.508701090436861
27.2 0.509181404652985
27.3 0.509658652283402
27.4 0.510133603728244
27.5 0.510605861691115
27.6 0.511075201534619
27.7 0.511541668050469
27.8 0.512005835705646
27.9 0.512467146644618
28 0.512926135080663
};
\addlegendentry{$\nu$}

\addplot [thick, color2]
table {%
0 2.74681310348805
0.1 2.74230924538215
0.2 2.73693510848674
0.3 2.73046974350796
0.4 2.72267964384667
0.5 2.71331420612587
0.6 2.70211228401428
0.7 2.68885554289532
0.8 2.67362775194767
0.9 2.65765443679995
1 2.64371219701391
1.1 2.6333895029909
1.2 2.62667304528035
1.3 2.62320798381018
1.4 2.62255077676136
1.5 2.62421316506375
1.6 2.62769546561719
1.7 2.63250739072246
1.8 2.63817943844323
1.9 2.64426892255139
2 2.65035255062602
2.1 2.65601185040462
2.2 2.66078970128733
2.3 2.66414389825426
2.4 2.66570637009258
2.5 2.66625859398519
2.6 2.66680921763605
2.7 2.66726773838312
2.8 2.66754463845233
2.9 2.66754241520512
3 2.66714714441288
3.1 2.66621975520909
3.2 2.6645863398026
3.3 2.66385462587198
3.4 2.6631676972243
3.5 2.66228553837992
3.6 2.66127658429481
3.7 2.66012491393079
3.8 2.65883850790803
3.9 2.65741918134821
4 2.65587247002651
4.1 2.65420249445755
4.2 2.65241454140051
4.3 2.65051322606653
4.4 2.64850435867012
4.5 2.6463939466028
4.6 2.64418707830583
4.7 2.64188942090524
4.8 2.63950760864384
4.9 2.63704557962644
5 2.63450953142068
5.1 2.63190609529778
5.2 2.62923971222022
5.3 2.62651451568219
5.4 2.62373565460249
5.5 2.62090916226512
5.6 2.61803961999397
5.7 2.6151295565327
5.8 2.61218490832109
5.9 2.60920956488696
6 2.60620671851112
6.1 2.60318044417996
6.2 2.60013344247265
6.3 2.59706897498672
6.4 2.59399129619459
6.5 2.59090312314552
6.6 2.58780622471692
6.7 2.58470339414262
6.8 2.58159631079685
6.9 2.57848627991855
7 2.57537747191598
7.1 2.57227152765689
7.2 2.56916818037365
7.3 2.5660703806612
7.4 2.56297957266973
7.5 2.55989726974938
7.6 2.55682413204666
7.7 2.55376104871112
7.8 2.55070915775875
7.9 2.54766976137769
8 2.54464354464285
8.1 2.5416316450945
8.2 2.53863350465459
8.3 2.53565033754602
8.4 2.53268256527822
8.5 2.52973107608684
8.6 2.52679562459641
8.7 2.52387729362836
8.8 2.52097650222487
8.9 2.51809238893673
9 2.51522504472868
9.1 2.51237664617318
9.2 2.50954607904446
9.3 2.5067332240208
9.4 2.5039386986976
9.5 2.50116196194241
9.6 2.49840383766276
9.7 2.49566331376678
9.8 2.49294087574903
9.9 2.49023711149045
10 2.4875511762924
10.1 2.48488281066728
10.2 2.48223318048269
10.3 2.4796004716197
10.4 2.47698634016307
10.5 2.47438942717656
10.6 2.47181050471767
10.7 2.46924894087979
10.8 2.46670504908812
10.9 2.46417863444407
11 2.46166920314164
11.1 2.4591764686633
11.2 2.45670054163835
11.3 2.45424171137492
11.4 2.45179877796627
11.5 2.44937231004049
11.6 2.44696233419266
11.7 2.44456833112797
11.8 2.44219028674408
11.9 2.43982787715244
12 2.43748174468384
12.1 2.4351505422818
12.2 2.43283482163589
12.3 2.43053428085981
12.4 2.42824785739008
12.5 2.42597677038337
12.6 2.42372011657255
12.7 2.42147824578665
12.8 2.41925133073191
12.9 2.41703773807267
13 2.41483819279416
13.1 2.41265272304001
13.2 2.4104817631899
13.3 2.4083243162711
13.4 2.40617909688301
13.5 2.40404781355889
13.6 2.40192924387325
13.7 2.39982358944589
13.8 2.39773145700348
13.9 2.39565166764987
14 2.39358441782188
14.1 2.39152976594969
14.2 2.38948774538399
14.3 2.38745762091676
14.4 2.38543916395696
14.5 2.38343300833867
14.6 2.38143794974766
14.7 2.37945510990159
14.8 2.37748401172442
14.9 2.37552383353047
15 2.37357541917617
15.1 2.37163775571381
15.2 2.36971155104739
15.3 2.36779601080125
15.4 2.36589085091447
15.5 2.36399774438939
15.6 2.36211390705026
15.7 2.36024035110986
15.8 2.3583774141866
15.9 2.3565251117526
16 2.35468345406928
16.1 2.35285128822058
16.2 2.35102909398563
16.3 2.34921636345954
16.4 2.34741336092768
16.5 2.34562111259683
16.6 2.34383739041058
16.7 2.34206353444
16.8 2.34029896181352
16.9 2.33854340798526
17 2.33679663765385
17.1 2.33505901779251
17.2 2.33333086347141
17.3 2.33161114435743
17.4 2.3299004311558
17.5 2.32819813252112
17.6 2.32650508817712
17.7 2.32482029366381
17.8 2.32314428570204
17.9 2.32147613989147
18 2.31981661549291
18.1 2.31816557280873
18.2 2.31652268599313
18.3 2.31488780054822
18.4 2.31326119442443
18.5 2.31164175304216
18.6 2.31003029596593
18.7 2.30842690148773
18.8 2.30683057286019
18.9 2.3052424336064
19 2.30366138576015
19.1 2.30208819626447
19.2 2.3005228059685
19.3 2.29896402929056
19.4 2.2974133031658
19.5 2.29586932170253
19.6 2.29433237471082
19.7 2.29280293944466
19.8 2.29128028747638
19.9 2.28976435626192
20 2.28825516325293
20.1 2.28675318090822
20.2 2.28525811970388
20.3 2.28376959716207
20.4 2.28228817502805
20.5 2.28081302345516
20.6 2.2793440832993
20.7 2.27788236429814
20.8 2.27642694838657
20.9 2.27497828073997
21 2.27353603824695
21.1 2.27209944685782
21.2 2.2706696474027
21.3 2.26924587607377
21.4 2.26782812090537
21.5 2.26641680141643
21.6 2.26501179181731
21.7 2.26361204097733
21.8 2.26221835046053
21.9 2.2608298179978
22 2.25944737036387
22.1 2.25807115116596
22.2 2.25670117048232
22.3 2.25533646921661
22.4 2.25397769233018
22.5 2.25262430338033
22.6 2.25127673385476
22.7 2.24993367757121
22.8 2.24859721366355
22.9 2.24726607689197
23 2.24593985263939
23.1 2.244619286916
23.2 2.24330387810051
23.3 2.24199424358312
23.4 2.2406894419245
23.5 2.23939005994726
23.6 2.23809550332152
23.7 2.236805851817
23.8 2.23552173524038
23.9 2.23424270504717
24 2.23296927534957
24.1 2.23169975058942
24.2 2.23043566093294
24.3 2.22917587443647
24.4 2.22792150204163
24.5 2.22667191316091
24.6 2.22542743945585
24.7 2.22418772432889
24.8 2.22295270197682
24.9 2.22172266194673
25 2.2204967854192
25.1 2.21927568909509
25.2 2.21805952887954
25.3 2.21684747337573
25.4 2.21564008529114
25.5 2.21443676026371
25.6 2.21323836291902
25.7 2.21204426561162
25.8 2.21085507741313
25.9 2.20966979232507
26 2.20848911339301
26.1 2.20731263029729
26.2 2.20614018112726
26.3 2.2049720803032
26.4 2.20380818352475
26.5 2.2026494308941
26.6 2.20149421481649
26.7 2.20034245440884
26.8 2.1991956480481
26.9 2.19805307645719
27 2.19691422083521
27.1 2.19577994289773
27.2 2.19464929688184
27.3 2.19352336158075
27.4 2.1924003638243
27.5 2.19128126254232
27.6 2.19016662028569
27.7 2.18905637706702
27.8 2.18794920334567
27.9 2.18684645794522
28 2.1857468962899
};
\addlegendentry{$\rho$}
\end{axis}

\end{tikzpicture}


==> figures/sim_headway.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Headway (m)},
ymajorgrids,
ymin=-0.58814044830835, ymax=43.184358380149,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 26.0216181142077
0.1 25.1908866592506
0.2 24.3669062162225
0.3 23.5487042880745
0.4 22.7354661496477
0.5 21.9265718103715
0.6 21.121828037981
0.7 20.3224953453921
0.8 19.5345346375002
0.9 18.7714611536872
1 18.046253839132
1.1 17.3626374615906
1.2 16.7189663873109
1.3 16.112963772612
1.4 15.5424197012727
1.5 15.0052312008895
1.6 14.499409536612
1.7 14.0230726393915
1.8 13.5744429827512
1.9 13.1518447957885
2 12.7537005711788
2.1 12.3785235688617
2.2 12.0249131375256
2.3 11.6915555269257
2.4 11.3772144194932
2.5 11.0807286839195
2.6 10.801008452919
2.7 10.5370289814462
2.8 10.2878279271694
2.9 10.0525029866354
3 9.83020794066663
3.1 9.62014830928973
3.2 9.42157838604652
3.3 9.23379939035628
3.4 9.05615593668108
3.5 8.88803227004762
3.6 8.72885070813744
3.7 8.57806989123172
3.8 8.43518357075006
3.9 8.29971724954269
4 8.17122503244556
4.1 8.04928936875561
4.2 7.933519158814
4.3 7.82354788307393
4.4 7.71903133337334
4.5 7.61964546141729
4.6 7.5250873645777
4.7 7.43507457933942
4.8 7.34934245835071
4.9 7.26764108039853
5 7.18973720245949
5.1 7.1154130142378
5.2 7.04446305436483
5.3 6.97669435988739
5.4 6.91192665170763
5.5 6.84998954316571
5.6 6.79072440224226
5.7 6.7339839331711
5.8 6.67962744587047
5.9 6.62752379757356
6 6.57755043237478
6.1 6.52959121497255
6.2 6.48353472206616
6.3 6.43927944227782
6.4 6.39673222740054
6.5 6.35580212429898
6.6 6.3164050888982
6.7 6.27846217944565
6.8 6.24189793408901
6.9 6.20664285872051
7 6.17263102459029
7.1 6.13979746226821
7.2 6.10808374374726
7.3 6.07743645223958
7.4 6.04780276311451
7.5 6.01913428777946
7.6 5.9913848353221
7.7 5.96450935904573
7.8 5.93846730562788
7.9 5.91322081579924
8 5.88873345782526
8.1 5.86497131630063
8.2 5.84190078927755
8.3 5.81949015073795
8.4 5.79771088054197
8.5 5.77653589099129
8.6 5.7559384509823
8.7 5.73589304546938
8.8 5.71637727208099
8.9 5.69736918789144
9 5.67884822522017
9.1 5.66079501510905
9.2 5.64319011646597
9.3 5.62601387723275
9.4 5.60924940260627
9.5 5.59288254083772
9.6 5.5768986743779
9.7 5.56128253979406
9.8 5.5460196213377
9.9 5.53109741918868
10 5.51650291786666
10.1 5.50222380508
10.2 5.48824814363927
10.3 5.47456568243861
10.4 5.46116653254987
10.5 5.44803976989342
10.6 5.43517661191875
10.7 5.42256749930698
10.8 5.41020290512504
10.9 5.3980766249949
11 5.38618138309291
11.1 5.37450951185309
11.2 5.3630538918219
11.3 5.35180705706794
11.4 5.34076233711249
11.5 5.32991310324182
11.6 5.31925337084389
11.7 5.30877649918726
11.8 5.2984765439145
11.9 5.28834887150779
12 5.27838879136741
12.1 5.26859069496039
12.2 5.25895062405798
12.3 5.24946636776576
12.4 5.24013324779066
12.5 5.23094551511881
12.6 5.2218981016402
12.7 5.2129871769684
12.8 5.20421033675985
12.9 5.19556421297301
13 5.18704409301624
13.1 5.17864612444416
13.2 5.17036857142513
13.3 5.16220841590587
13.4 5.1541619457243
13.5 5.14622728106737
13.6 5.13840162481328
13.7 5.13068174691195
13.8 5.12306492278759
13.9 5.11554890256768
14 5.10813102114957
14.1 5.10080901629835
14.2 5.09358094256804
14.3 5.08644434593224
14.4 5.07939656078497
14.5 5.0724355264218
14.6 5.06555980097549
14.7 5.05876753061296
14.8 5.05205758205141
14.9 5.0454276206865
15 5.03887600614183
15.1 5.03240167426511
15.2 5.02600277515724
15.3 5.01967660956416
15.4 5.01342038944179
15.5 5.00723324963125
15.6 5.00111474549074
15.7 4.99506425464376
15.8 4.98908026557074
15.9 4.98316106803766
16 4.97730448991015
16.1 4.97150998545606
16.2 4.96577787571583
16.3 4.96010613749786
16.4 4.9544930336675
16.5 4.94893759831591
16.6 4.9434381377116
16.7 4.93799333607013
16.8 4.93260211987473
16.9 4.92726398605715
17 4.92197902458336
17.1 4.91674617843753
17.2 4.91156423556463
17.3 4.9064314405889
17.4 4.90134622060444
17.5 4.89630802414719
17.6 4.89131591603089
17.7 4.88636913218367
17.8 4.88146706325073
17.9 4.87660999105491
18 4.87179643238546
18.1 4.86702502579757
18.2 4.86229564108333
18.3 4.85760893600575
18.4 4.85296540879741
18.5 4.84836189033971
18.6 4.84379797463268
18.7 4.83927382226324
18.8 4.83478843646238
18.9 4.83034190561105
19 4.82593198569583
19.1 4.82155720561569
19.2 4.81721808833853
19.3 4.81291449234411
19.4 4.80864680205176
19.5 4.80441458118364
19.6 4.80021669801171
19.7 4.79605275279365
19.8 4.79192162424288
19.9 4.78782201625056
20 4.78375325510898
20.1 4.77971572931685
20.2 4.77570829985144
20.3 4.77173029351537
20.4 4.76778191972187
20.5 4.76386212954089
20.6 4.75997093852982
20.7 4.75610826811959
20.8 4.75227410584287
20.9 4.74846779781906
21 4.74468851658098
21.1 4.74093611129952
21.2 4.73720983140666
21.3 4.73351063088216
21.4 4.72983852764623
21.5 4.72619161844562
21.6 4.72256963574413
21.7 4.71897333553408
21.8 4.71540305222707
21.9 4.71185911487549
22 4.70833987104599
22.1 4.7048434268675
22.2 4.7013705112946
22.3 4.697921394135
22.4 4.69449550765995
22.5 4.69109235133093
22.6 4.68771011064688
22.7 4.68434846571322
22.8 4.68100856267156
22.9 4.67769176946977
23 4.67439750891594
23.1 4.67112440099706
23.2 4.667872364694
23.3 4.66464053462396
23.4 4.66142864036842
23.5 4.65823658659818
23.6 4.65506443041718
23.7 4.65191154321321
23.8 4.64877751276655
23.9 4.64566301006484
24 4.64256766769775
24.1 4.63949074921551
24.2 4.636431969836
24.3 4.63339091792678
24.4 4.63036814781411
24.5 4.62736347321961
24.6 4.62437620640948
24.7 4.62140816829511
24.8 4.61845864765067
24.9 4.61552589946877
25 4.61261074173499
25.1 4.60971283547678
25.2 4.60683181537379
25.3 4.60396688449489
25.4 4.60111853240048
25.5 4.59828657327196
25.6 4.5954699419468
25.7 4.59266943904326
25.8 4.58988472841894
25.9 4.58711599289151
26 4.58436363962334
26.1 4.58162734689895
26.2 4.57890629327127
26.3 4.5761994805297
26.4 4.57350646760513
26.5 4.57082744102929
26.6 4.56816216784566
26.7 4.56550984463841
26.8 4.56287037947305
26.9 4.56024474643934
27 4.55763323101952
27.1 4.55503470059853
27.2 4.55244892820823
27.3 4.54987662685638
27.4 4.54731806606156
27.5 4.54477208990905
27.6 4.54223826480725
27.7 4.53971713203419
27.8 4.53720928861162
27.9 4.53471434312796
28 4.53223109261289
};
\addlegendentry{HDV-3}
\addplot [thick, color2]
table {%
0 37.8203031964732
0.1 37.2352517867541
0.2 36.6494820216876
0.3 36.063440944071
0.4 35.4774368225785
0.5 34.8916112746895
0.6 34.3057138492058
0.7 33.7180987043641
0.8 33.1225711940757
0.9 32.5058405500138
1 31.8560640124573
1.1 31.1713752120688
1.2 30.4552326651584
1.3 29.7113096740914
1.4 28.942820431018
1.5 28.1525519840068
1.6 27.3429159750536
1.7 26.5160080440119
1.8 25.6736550472036
1.9 24.8174571912964
2 23.9488476772811
2.1 23.0692359825395
2.2 22.1804956427453
2.3 21.2868075841396
2.4 20.3994800555732
2.5 19.5358229278821
2.6 18.7054002956177
2.7 17.9092369038258
2.8 17.1482950948377
2.9 16.4234771721069
3 15.7356293548108
3.1 15.0855461229228
3.2 14.4739731829012
3.3 13.8968369498371
3.4 13.3484894020077
3.5 12.8272064447404
3.6 12.3318103306605
3.7 11.8610359097532
3.8 11.4136976205762
3.9 10.9886490512381
4 10.5847929644644
4.1 10.201076239136
4.2 9.8364913841485
4.3 9.49007571378193
4.4 9.16091069560482
4.5 8.84811959520444
4.6 8.55086574407893
4.7 8.26835118505783
4.8 7.99981401615579
4.9 7.74453184962241
5 7.50181787244757
5.1 7.27101499942812
5.2 7.0514994612133
5.3 6.84268189022297
5.4 6.64400296073515
5.5 6.45493067252215
5.6 6.27495737542048
5.7 6.10360286188138
5.8 5.94041421241033
5.9 5.78495890627436
6 5.63682768235286
6.1 5.49563406009895
6.2 5.36101470173206
6.3 5.23262343626859
6.4 5.11012838146132
6.5 4.99321722194836
6.6 4.88159463091116
6.7 4.77498188939358
6.8 4.67311689592519
6.9 4.57575214495559
7 4.48265201592341
7.1 4.39359401851472
7.2 4.30836832242318
7.3 4.22677556144277
7.4 4.14862767547256
7.5 4.07374539253162
7.6 4.00196034319335
7.7 3.93311588585322
7.8 3.86706214705082
7.9 3.80365625798636
8 3.74276349827546
8.1 3.68425576846653
8.2 3.62801465352949
8.3 3.57392899486617
8.4 3.52189152651659
8.5 3.4718004782644
8.6 3.42356102285397
8.7 3.3770836631156
8.8 3.33228101152427
8.9 3.28907247647011
9 3.24738314495525
9.1 3.20713945005324
9.2 3.16827200838722
9.3 3.13071849907379
9.4 3.09441787543163
9.5 3.05931052462488
9.6 3.02534080014661
9.7 2.9924576704277
9.8 2.9606135265525
9.9 2.92976052725361
10 2.89985473874249
10.1 2.87085579253849
10.2 2.84272424458674
10.3 2.81542227864478
10.4 2.78891405295375
10.5 2.76316638785871
10.6 2.73814674748005
10.7 2.71382490304158
10.8 2.69017272260389
10.9 2.66716019067224
11 2.64476061632443
11.1 2.62294996971989
11.2 2.6017050154332
11.3 2.58100339801257
11.4 2.56082425873391
11.5 2.54114837892488
11.6 2.52195589041437
11.7 2.5032290631917
11.8 2.48495093535036
11.9 2.46710430439462
12 2.44967214035039
12.1 2.43263985796241
12.2 2.41599277979081
12.3 2.3997144802022
12.4 2.38379308810441
12.5 2.36821783756063
12.6 2.35297723806285
12.7 2.33805968000763
12.8 2.32345171107437
12.9 2.30914305728553
13 2.29512607903994
13.1 2.2813913560933
13.2 2.26792696287898
13.3 2.25472322324662
13.4 2.24177432653239
13.5 2.22907190741703
13.6 2.21660779230119
13.7 2.20437567135432
13.8 2.19236764319942
13.9 2.18057622550755
14 2.16899567126706
14.1 2.15761940869454
14.2 2.14644042711969
14.3 2.13545318484425
14.4 2.12465357261175
14.5 2.114036171982
14.6 2.1035956276189
14.7 2.09332694774439
14.8 2.08322348339571
14.9 2.07328153899086
15 2.06349657026394
15.1 2.05386357733178
15.2 2.04437863329555
15.3 2.03503868237157
15.4 2.02584213428463
15.5 2.01678342558422
15.6 2.00785806333956
15.7 1.99906388609427
15.8 1.9903973784271
15.9 1.98185467978255
16 1.97343239083138
16.1 1.96512706914236
16.2 1.95693509518123
16.3 1.94885492177342
16.4 1.94088487460387
16.5 1.9330206116474
16.6 1.92526019686764
16.7 1.91760237646703
16.8 1.91004437480851
16.9 1.9025838896585
17 1.895218452159
17.1 1.88794625922768
17.2 1.88076457423047
17.3 1.87367215792081
17.4 1.86666809319869
17.5 1.8597502892709
17.6 1.85291652243601
17.7 1.84616453786563
17.8 1.83949245847055
17.9 1.83289787424638
18 1.82638013132375
18.1 1.81993746375733
18.2 1.81356748835856
18.3 1.80726755127675
18.4 1.80103477961721
18.5 1.7948709607888
18.6 1.78877536182757
18.7 1.7827451917328
18.8 1.77677998420367
18.9 1.77087782272122
19 1.76503892262693
19.1 1.75926311433899
19.2 1.75354713704117
19.3 1.74789004905414
19.4 1.74228980463036
19.5 1.73674484293985
19.6 1.73125560372514
19.7 1.72582051593455
19.8 1.72043900080418
19.9 1.71511164972605
20 1.70983827564302
20.1 1.70461674657766
20.2 1.69944609615913
20.3 1.69432580331137
20.4 1.68925407381421
20.5 1.68423063143212
20.6 1.67925525109466
20.7 1.67432621070353
20.8 1.66944154343456
20.9 1.66460055325242
21 1.65980246803146
21.1 1.65504731062575
21.2 1.65033493720427
21.3 1.64566284582782
21.4 1.64103045819709
21.5 1.63643836936037
21.6 1.63188510511622
21.7 1.62736978564756
21.8 1.6228920417938
21.9 1.61845139848308
22 1.61404909527658
22.1 1.60968498530127
22.2 1.60535617144161
22.3 1.60106157744978
22.4 1.59680127767039
22.5 1.59257498770203
22.6 1.58838378127758
22.7 1.58422837989397
22.8 1.58010668319929
22.9 1.57601511498363
23 1.57195445306944
23.1 1.56792560112181
23.2 1.56392771886358
23.3 1.55996051374169
23.4 1.55602353359445
23.5 1.55211655589826
23.6 1.54823906781488
23.7 1.54439183303169
23.8 1.54057420580625
23.9 1.53678416622014
24 1.53302062567519
24.1 1.5292845614162
24.2 1.52557653897705
24.3 1.52189647999739
24.4 1.51824326597315
24.5 1.51461573127334
24.6 1.51101365412844
24.7 1.50743431465515
24.8 1.50387804912755
24.9 1.50034582759206
25 1.49683679870073
25.1 1.49335138774941
25.2 1.48988879444639
25.3 1.48644962701528
25.4 1.48303348178399
25.5 1.47964051925509
25.6 1.476271267436
25.7 1.47292399791005
25.8 1.4695981087079
25.9 1.46629304101616
26 1.46300835477144
26.1 1.45974378446145
26.2 1.45650033801975
26.3 1.45327884065523
26.4 1.45007922378802
26.5 1.44689958972727
26.6 1.44373951358499
26.7 1.44060152962695
26.8 1.43748507370315
26.9 1.43438735097365
27 1.43130813557518
27.1 1.42824799253262
27.2 1.42520668131452
27.3 1.42218277524496
27.4 1.41917626106293
27.5 1.4161895735728
27.6 1.4132219589727
27.7 1.41027100857081
27.8 1.40733639672992
27.9 1.40441858903413
28 1.4015185893488
};
\addlegendentry{HDV-2}
\addplot [thick, color3]
table {%
0 41.1946993424918
0.1 41.1104822071681
0.2 41.0202324152626
0.3 40.9244754210272
0.4 40.8237176809466
0.5 40.7184375681117
0.6 40.6090787659859
0.7 40.4960266034165
0.8 40.3795148215968
0.9 40.2593189494717
1 40.1343028015835
1.1 40.0026079795133
1.2 39.8624216007034
1.3 39.7123472064693
1.4 39.551380520882
1.5 39.3788374682764
1.6 39.1942951415071
1.7 38.9975399697694
1.8 38.7885226232179
1.9 38.5673186660878
2 38.3340724047128
2.1 38.0891871884327
2.2 37.8331789904571
2.3 37.5644717864173
2.4 37.2742587882994
2.5 36.9477866496724
2.6 36.5782435250284
2.7 36.1674179505257
2.8 35.7170613421325
2.9 35.228894063434
3 34.7046258148378
3.1 34.1460037610091
3.2 33.5548958962795
3.3 32.9381424322628
3.4 32.3041683013228
3.5 31.6574054208176
3.6 31.001775811003
3.7 30.3414227127138
3.8 29.6806776496832
3.9 29.0228613230555
4 28.3696916383469
4.1 27.7223749645433
4.2 27.0819885096362
4.3 26.4494893074641
4.4 25.8257229349437
4.5 25.2114333845411
4.6 24.6072686559974
4.7 24.0137874818309
4.8 23.4314689106607
4.9 22.860715696442
5 22.3018600166017
5.1 21.7551739587172
5.2 21.2208717744976
5.3 20.6991114779384
5.4 20.190001793229
5.5 19.6936099650977
5.6 19.2099647610923
5.7 18.7390556472
5.8 18.2808396553496
5.9 17.8352467940738
6 17.4021793700414
6.1 16.9815160310151
6.2 16.5731142018359
6.3 16.176811862895
6.4 15.7924329065285
6.5 15.4197886062192
6.6 15.0586760747968
6.7 14.7088811947098
6.8 14.3701807252962
6.9 14.0423422421978
7 13.7251297100361
7.1 13.4183048946236
7.2 13.1216223251704
7.3 12.8348334980794
7.4 12.5576905110647
7.5 12.2899446206782
7.6 12.0313464396047
7.7 11.7816461932436
7.8 11.5405953435555
7.9 11.3079480522648
8 11.0834611338109
8.1 10.8668943616412
8.2 10.6580094525525
8.3 10.4565708584015
8.4 10.2623476454226
8.5 10.0751133898609
8.6 9.89464558244792
8.7 9.72072619991943
8.8 9.55314279163587
8.9 9.39168614241609
9 9.23615036580045
9.1 9.08633724582264
9.2 8.94205418624047
9.3 8.80311123450138
9.4 8.6693238396843
9.5 8.54051237478056
9.6 8.41650257642165
9.7 8.29712479821567
9.8 8.18221359567298
9.9 8.07160991290572
10 7.96515910453313
10.1 7.86270988308217
10.2 7.76411714553825
10.3 7.66923958488249
10.4 7.57794053128662
10.5 7.49008841178268
10.6 7.40555532597352
10.7 7.32421815010497
10.8 7.2459576745623
10.9 7.1706591177665
11 7.09821107921059
11.1 7.0285053781737
11.2 6.96143782386543
11.3 6.89690880722175
11.4 6.83482129898909
11.5 6.77508137713831
11.6 6.71759974761964
11.7 6.66228999001798
11.8 6.60906847121736
11.9 6.55785460323465
12 6.50857163987168
12.1 6.46114505467741
12.2 6.41550243575638
12.3 6.37157494236289
12.4 6.32929500467288
12.5 6.28859836542257
12.6 6.24942394635609
12.7 6.21171252895149
12.8 6.17540822735308
12.9 6.14045565703663
13 6.10680089935147
13.1 6.07439361778104
13.2 6.04318629750611
13.3 6.01313276482815
13.4 5.98418595063653
13.5 5.95630188153191
13.6 5.92943943713043
13.7 5.90355805438275
13.8 5.87862026989565
13.9 5.85458952751755
14 5.83142975603547
14.1 5.80910709790905
14.2 5.78758945899285
14.3 5.76684534733994
14.4 5.74684360975784
14.5 5.72755534678133
14.6 5.70895236955631
14.7 5.69100792933521
14.8 5.67369751764121
14.9 5.65699604662893
15 5.64087984943947
15.1 5.62532628932078
15.2 5.61031354945672
15.3 5.5958208625117
15.4 5.58182709800314
15.5 5.56831424007236
15.6 5.55526361063911
15.7 5.54265532537611
15.8 5.53047276556141
15.9 5.51870061228117
16 5.50732428129518
16.1 5.49632831647281
16.2 5.48569736458864
16.3 5.47541711004858
16.4 5.46547377003272
16.5 5.45585613441416
16.6 5.44655181547958
16.7 5.43754801053938
16.8 5.42883384685539
16.9 5.42039790700591
17 5.41222892956661
17.1 5.40431669405727
17.2 5.39665255541195
17.3 5.38922730965741
17.4 5.38203172044826
17.5 5.37505716655161
17.6 5.36829596019949
17.7 5.36174063604879
17.8 5.35538356387763
17.9 5.34921714039431
18 5.34323415083608
18.1 5.33742872247284
18.2 5.33179463090154
18.3 5.32632545301522
18.4 5.32101547022093
18.5 5.31585824069557
18.6 5.31084741832386
18.7 5.30597846392761
18.8 5.30124585603118
18.9 5.29664473603918
19 5.29217067399069
19.1 5.2878190631403
19.2 5.28358662809049
19.3 5.27946857181037
19.4 5.27546094975646
19.5 5.27156033148097
19.6 5.26776214056293
19.7 5.26406333446221
19.8 5.26046071712126
19.9 5.25695025965765
20 5.25352831004421
20.1 5.25019227330933
20.2 5.24694002145056
20.3 5.24376861032314
20.4 5.24067565215511
20.5 5.23765860648457
20.6 5.23471394745482
20.7 5.23183993956749
20.8 5.22903507179818
20.9 5.22629727309874
21 5.22362483847527
21.1 5.22101466839684
21.2 5.21846461684626
21.3 5.21597327735727
21.4 5.21353830855084
21.5 5.21115825517475
21.6 5.20883214825774
21.7 5.20655743760854
21.8 5.20433164782106
21.9 5.20215253768368
22 5.20001823945106
22.1 5.19792859785067
22.2 5.1958835528969
22.3 5.19388168270172
22.4 5.19192135489421
22.5 5.1900013159226
22.6 5.18812032210115
22.7 5.18627604911851
22.8 5.18446766971971
22.9 5.18269561798686
23 5.18095786734809
23.1 5.17925322582067
23.2 5.17758098800403
23.3 5.17594070869457
23.4 5.17433152327859
23.5 5.17275221520971
23.6 5.17120177503813
23.7 5.16967864838313
23.8 5.16818256413469
23.9 5.16671352627786
24 5.16527163858422
24.1 5.16385530034815
24.2 5.1624629903759
24.3 5.16109403339748
24.4 5.15974784246917
24.5 5.15842464520091
24.6 5.15712419648068
24.7 5.15584626341206
24.8 5.15459010069624
24.9 5.15335541218059
25 5.15214116480401
25.1 5.15094627430075
25.2 5.14977096415062
25.3 5.14861443949237
25.4 5.14747569346964
25.5 5.14635388624275
25.6 5.14524872806665
25.7 5.14416032148957
25.8 5.14308876484285
25.9 5.14203358929362
26 5.14099401949437
26.1 5.13996988061425
26.2 5.13896021911643
26.3 5.13796450633729
26.4 5.13698256728093
26.5 5.13601542878713
26.6 5.13506298498612
26.7 5.1341227721687
26.8 5.13319489200187
26.9 5.13228054764105
27 5.13137897477547
27.1 5.13049011944969
27.2 5.12961381495184
27.3 5.12875015131214
27.4 5.12789823823926
27.5 5.12705622989533
27.6 5.12622486170877
27.7 5.12540545310047
27.8 5.12459710374515
27.9 5.12379920661369
28 5.12301145275553
};
\addlegendentry{CAV-1}
\end{axis}

\end{tikzpicture}


==> figures/sim_position.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position (m)},
ymajorgrids,
ymin=-116.361840131201, ymax=0.792988385415099,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -26.0216181142077
0.1 -25.1908866592506
0.2 -24.3669062162225
0.3 -23.5487042880745
0.4 -22.7354661496477
0.5 -21.9265718103715
0.6 -21.121828037981
0.7 -20.3224953453921
0.8 -19.5345346375002
0.9 -18.7714611536872
1 -18.046253839132
1.1 -17.3626374615906
1.2 -16.7189663873109
1.3 -16.112963772612
1.4 -15.5424197012727
1.5 -15.0052312008895
1.6 -14.499409536612
1.7 -14.0230726393915
1.8 -13.5744429827512
1.9 -13.1518447957885
2 -12.7537005711788
2.1 -12.3785235688617
2.2 -12.0249131375256
2.3 -11.6915555269257
2.4 -11.3772144194932
2.5 -11.0807286839195
2.6 -10.801008452919
2.7 -10.5370289814462
2.8 -10.2878279271694
2.9 -10.0525029866354
3 -9.83020794066663
3.1 -9.62014830928973
3.2 -9.42157838604652
3.3 -9.23379939035628
3.4 -9.05615593668108
3.5 -8.88803227004762
3.6 -8.72885070813744
3.7 -8.57806989123172
3.8 -8.43518357075006
3.9 -8.29971724954269
4 -8.17122503244556
4.1 -8.04928936875561
4.2 -7.933519158814
4.3 -7.82354788307393
4.4 -7.71903133337334
4.5 -7.61964546141729
4.6 -7.5250873645777
4.7 -7.43507457933942
4.8 -7.34934245835071
4.9 -7.26764108039853
5 -7.18973720245949
5.1 -7.1154130142378
5.2 -7.04446305436483
5.3 -6.97669435988739
5.4 -6.91192665170763
5.5 -6.84998954316571
5.6 -6.79072440224226
5.7 -6.7339839331711
5.8 -6.67962744587047
5.9 -6.62752379757356
6 -6.57755043237478
6.1 -6.52959121497255
6.2 -6.48353472206616
6.3 -6.43927944227782
6.4 -6.39673222740054
6.5 -6.35580212429898
6.6 -6.3164050888982
6.7 -6.27846217944565
6.8 -6.24189793408901
6.9 -6.20664285872051
7 -6.17263102459029
7.1 -6.13979746226821
7.2 -6.10808374374726
7.3 -6.07743645223958
7.4 -6.04780276311451
7.5 -6.01913428777946
7.6 -5.9913848353221
7.7 -5.96450935904573
7.8 -5.93846730562788
7.9 -5.91322081579924
8 -5.88873345782526
8.1 -5.86497131630063
8.2 -5.84190078927755
8.3 -5.81949015073795
8.4 -5.79771088054197
8.5 -5.77653589099129
8.6 -5.7559384509823
8.7 -5.73589304546938
8.8 -5.71637727208099
8.9 -5.69736918789144
9 -5.67884822522017
9.1 -5.66079501510905
9.2 -5.64319011646597
9.3 -5.62601387723275
9.4 -5.60924940260627
9.5 -5.59288254083772
9.6 -5.5768986743779
9.7 -5.56128253979406
9.8 -5.5460196213377
9.9 -5.53109741918868
10 -5.51650291786666
10.1 -5.50222380508
10.2 -5.48824814363927
10.3 -5.47456568243861
10.4 -5.46116653254987
10.5 -5.44803976989342
10.6 -5.43517661191875
10.7 -5.42256749930698
10.8 -5.41020290512504
10.9 -5.3980766249949
11 -5.38618138309291
11.1 -5.37450951185309
11.2 -5.3630538918219
11.3 -5.35180705706794
11.4 -5.34076233711249
11.5 -5.32991310324182
11.6 -5.31925337084389
11.7 -5.30877649918726
11.8 -5.2984765439145
11.9 -5.28834887150779
12 -5.27838879136741
12.1 -5.26859069496039
12.2 -5.25895062405798
12.3 -5.24946636776576
12.4 -5.24013324779066
12.5 -5.23094551511881
12.6 -5.2218981016402
12.7 -5.2129871769684
12.8 -5.20421033675985
12.9 -5.19556421297301
13 -5.18704409301624
13.1 -5.17864612444416
13.2 -5.17036857142513
13.3 -5.16220841590587
13.4 -5.1541619457243
13.5 -5.14622728106737
13.6 -5.13840162481328
13.7 -5.13068174691195
13.8 -5.12306492278759
13.9 -5.11554890256768
14 -5.10813102114957
14.1 -5.10080901629835
14.2 -5.09358094256804
14.3 -5.08644434593224
14.4 -5.07939656078497
14.5 -5.0724355264218
14.6 -5.06555980097549
14.7 -5.05876753061296
14.8 -5.05205758205141
14.9 -5.0454276206865
15 -5.03887600614183
15.1 -5.03240167426511
15.2 -5.02600277515724
15.3 -5.01967660956416
15.4 -5.01342038944179
15.5 -5.00723324963125
15.6 -5.00111474549074
15.7 -4.99506425464376
15.8 -4.98908026557074
15.9 -4.98316106803766
16 -4.97730448991015
16.1 -4.97150998545606
16.2 -4.96577787571583
16.3 -4.96010613749786
16.4 -4.9544930336675
16.5 -4.94893759831591
16.6 -4.9434381377116
16.7 -4.93799333607013
16.8 -4.93260211987473
16.9 -4.92726398605715
17 -4.92197902458336
17.1 -4.91674617843753
17.2 -4.91156423556463
17.3 -4.9064314405889
17.4 -4.90134622060444
17.5 -4.89630802414719
17.6 -4.89131591603089
17.7 -4.88636913218367
17.8 -4.88146706325073
17.9 -4.87660999105491
18 -4.87179643238546
18.1 -4.86702502579757
18.2 -4.86229564108333
18.3 -4.85760893600575
18.4 -4.85296540879741
18.5 -4.84836189033971
18.6 -4.84379797463268
18.7 -4.83927382226324
18.8 -4.83478843646238
18.9 -4.83034190561105
19 -4.82593198569583
19.1 -4.82155720561569
19.2 -4.81721808833853
19.3 -4.81291449234411
19.4 -4.80864680205176
19.5 -4.80441458118364
19.6 -4.80021669801171
19.7 -4.79605275279365
19.8 -4.79192162424288
19.9 -4.78782201625056
20 -4.78375325510898
20.1 -4.77971572931685
20.2 -4.77570829985144
20.3 -4.77173029351537
20.4 -4.76778191972187
20.5 -4.76386212954089
20.6 -4.75997093852982
20.7 -4.75610826811959
20.8 -4.75227410584287
20.9 -4.74846779781906
21 -4.74468851658098
21.1 -4.74093611129952
21.2 -4.73720983140666
21.3 -4.73351063088216
21.4 -4.72983852764623
21.5 -4.72619161844562
21.6 -4.72256963574413
21.7 -4.71897333553408
21.8 -4.71540305222707
21.9 -4.71185911487549
22 -4.70833987104599
22.1 -4.7048434268675
22.2 -4.7013705112946
22.3 -4.697921394135
22.4 -4.69449550765995
22.5 -4.69109235133093
22.6 -4.68771011064688
22.7 -4.68434846571322
22.8 -4.68100856267156
22.9 -4.67769176946977
23 -4.67439750891594
23.1 -4.67112440099706
23.2 -4.667872364694
23.3 -4.66464053462396
23.4 -4.66142864036842
23.5 -4.65823658659818
23.6 -4.65506443041718
23.7 -4.65191154321321
23.8 -4.64877751276655
23.9 -4.64566301006484
24 -4.64256766769775
24.1 -4.63949074921551
24.2 -4.636431969836
24.3 -4.63339091792678
24.4 -4.63036814781411
24.5 -4.62736347321961
24.6 -4.62437620640948
24.7 -4.62140816829511
24.8 -4.61845864765067
24.9 -4.61552589946877
25 -4.61261074173499
25.1 -4.60971283547678
25.2 -4.60683181537379
25.3 -4.60396688449489
25.4 -4.60111853240048
25.5 -4.59828657327196
25.6 -4.5954699419468
25.7 -4.59266943904326
25.8 -4.58988472841894
25.9 -4.58711599289151
26 -4.58436363962334
26.1 -4.58162734689895
26.2 -4.57890629327127
26.3 -4.5761994805297
26.4 -4.57350646760513
26.5 -4.57082744102929
26.6 -4.56816216784566
26.7 -4.56550984463841
26.8 -4.56287037947305
26.9 -4.56024474643934
27 -4.55763323101952
27.1 -4.55503470059853
27.2 -4.55244892820823
27.3 -4.54987662685638
27.4 -4.54731806606156
27.5 -4.54477208990905
27.6 -4.54223826480725
27.7 -4.53971713203419
27.8 -4.53720928861162
27.9 -4.53471434312796
28 -4.53223109261289
};
\addlegendentry{HDV-3}
\addplot [thick, color2]
table {%
0 -66.8419213106809
0.1 -65.4261384460046
0.2 -64.0163882379101
0.3 -62.6121452321455
0.4 -61.2129029722262
0.5 -59.8181830850611
0.6 -58.4275418871868
0.7 -57.0405940497562
0.8 -55.6571058315759
0.9 -54.277301703701
1 -52.9023178515893
1.1 -51.5340126736594
1.2 -50.1741990524694
1.3 -48.8242734467034
1.4 -47.4852401322907
1.5 -46.1577831848963
1.6 -44.8423255116656
1.7 -43.5390806834034
1.8 -42.2480980299548
1.9 -40.9693019870849
2 -39.7025482484599
2.1 -38.4477595514012
2.2 -37.2054087802709
2.3 -35.9783631110654
2.4 -34.7766944750663
2.5 -33.6165516118015
2.6 -32.5064087485367
2.7 -31.4462658852719
2.8 -30.4361230220071
2.9 -29.4759801587423
3 -28.5658372954774
3.1 -27.7056944322126
3.2 -26.8955515689477
3.3 -26.1306363401934
3.4 -25.4046453386888
3.5 -24.715238714788
3.6 -24.0606610387979
3.7 -23.439105800985
3.8 -22.8488811913263
3.9 -22.2883663007808
4 -21.75601799691
4.1 -21.2503656078916
4.2 -20.7700105429625
4.3 -20.3136235968559
4.4 -19.8799420289782
4.5 -19.4677650566217
4.6 -19.0759531086566
4.7 -18.7034257643973
4.8 -18.3491564745065
4.9 -18.0121729300209
5 -17.6915550749071
5.1 -17.3864280136659
5.2 -17.0959625155781
5.3 -16.8193762501104
5.4 -16.5559296124428
5.5 -16.3049202156879
5.6 -16.0656817776627
5.7 -15.8375867950525
5.8 -15.6200416582808
5.9 -15.4124827038479
6 -15.2143781147276
6.1 -15.0252252750715
6.2 -14.8445494237982
6.3 -14.6719028785464
6.4 -14.5068606088619
6.5 -14.3490193462473
6.6 -14.1979997198094
6.7 -14.0534440688392
6.8 -13.9150148300142
6.9 -13.7823950036761
7 -13.6552830405137
7.1 -13.5333914807829
7.2 -13.4164520661704
7.3 -13.3042120136823
7.4 -13.1964304385871
7.5 -13.0928796803111
7.6 -12.9933451785154
7.7 -12.897625244899
7.8 -12.8055294526787
7.9 -12.7168770737856
8 -12.6314969561007
8.1 -12.5492270847672
8.2 -12.469915442807
8.3 -12.3934191456041
8.4 -12.3196024070586
8.5 -12.2483363692557
8.6 -12.1794994738363
8.7 -12.112976708585
8.8 -12.0486582836053
8.9 -11.9864416643616
9 -11.9262313701754
9.1 -11.8679344651623
9.2 -11.8114621248532
9.3 -11.7567323763065
9.4 -11.7036672780379
9.5 -11.6521930654626
9.6 -11.6022394745245
9.7 -11.5537402102218
9.8 -11.5066331478902
9.9 -11.4608579464423
10 -11.4163576566091
10.1 -11.3730795976185
10.2 -11.330972388226
10.3 -11.2899879610834
10.4 -11.2500805855036
10.5 -11.2112061577521
10.6 -11.1733233593988
10.7 -11.1363924023486
10.8 -11.1003756277289
10.9 -11.0652368156671
11 -11.0309419994173
11.1 -10.997459481573
11.2 -10.9647589072551
11.3 -10.9328104550805
11.4 -10.9015865958464
11.5 -10.8710614821667
11.6 -10.8412092612583
11.7 -10.812005562379
11.8 -10.7834274792649
11.9 -10.7554531759024
12 -10.7280609317178
12.1 -10.7012305529228
12.2 -10.6749434038488
12.3 -10.649180847968
12.4 -10.6239263358951
12.5 -10.5991633526794
12.6 -10.574875339703
12.7 -10.551046856976
12.8 -10.5276620478342
12.9 -10.5047072702585
13 -10.4821701720562
13.1 -10.4600374805375
13.2 -10.4382955343041
13.3 -10.4169316391525
13.4 -10.3959362722567
13.5 -10.3752991884844
13.6 -10.3550094171145
13.7 -10.3350574182663
13.8 -10.315432565987
13.9 -10.2961251280752
14 -10.2771266924166
14.1 -10.2584284249929
14.2 -10.2400213696877
14.3 -10.2218975307765
14.4 -10.2040501333967
14.5 -10.1864716984038
14.6 -10.1691554285944
14.7 -10.1520944783574
14.8 -10.1352810654471
14.9 -10.1187091596774
15 -10.1023725764058
15.1 -10.0862652515969
15.2 -10.0703814084528
15.3 -10.0547152919357
15.4 -10.0392625237264
15.5 -10.0240166752155
15.6 -10.0089728088303
15.7 -9.99412814073802
15.8 -9.97947764399784
15.9 -9.96501574782022
16 -9.95073688074153
16.1 -9.93663705459843
16.2 -9.92271297089706
16.3 -9.90896105927127
16.4 -9.89537790827137
16.5 -9.88195820996331
16.6 -9.86869833457924
16.7 -9.85559571253716
16.8 -9.84264649468324
16.9 -9.82984787571566
17 -9.81719747674236
17.1 -9.80469243766522
17.2 -9.7923288097951
17.3 -9.78010359850971
17.4 -9.76801431380313
17.5 -9.75605831341809
17.6 -9.7442324384669
17.7 -9.7325336700493
17.8 -9.72095952172128
17.9 -9.70950786530129
18 -9.69817656370921
18.1 -9.6869624895549
18.2 -9.67586312944188
18.3 -9.6648764872825
18.4 -9.65400018841461
18.5 -9.64323285112851
18.6 -9.63257333646025
18.7 -9.62201901399603
18.8 -9.61156842066605
18.9 -9.60121972833227
19 -9.59097090832276
19.1 -9.58082031995467
19.2 -9.5707652253797
19.3 -9.56080454139825
19.4 -9.55093660668212
19.5 -9.54115942412349
19.6 -9.53147230173685
19.7 -9.5218732687282
19.8 -9.51236062504706
19.9 -9.50293366597661
20 -9.49359153075201
20.1 -9.48433247589451
20.2 -9.47515439601057
20.3 -9.46605609682674
20.4 -9.45703599353608
20.5 -9.44809276097301
20.6 -9.43922618962447
20.7 -9.43043447882312
20.8 -9.42171564927743
20.9 -9.41306835107148
21 -9.40449098461244
21.1 -9.39598342192527
21.2 -9.38754476861093
21.3 -9.37917347670998
21.4 -9.37086898584332
21.5 -9.36262998780599
21.6 -9.35445474086035
21.7 -9.34634312118165
21.8 -9.33829509402086
21.9 -9.33031051335857
22 -9.32238896632257
22.1 -9.31452841216877
22.2 -9.30672668273621
22.3 -9.29898297158477
22.4 -9.29129678533034
22.5 -9.28366733903297
22.6 -9.27609389192446
22.7 -9.26857684560719
22.8 -9.26111524587085
22.9 -9.2537068844534
23 -9.24635196198538
23.1 -9.23905000211887
23.2 -9.23180008355758
23.3 -9.22460104836565
23.4 -9.21745217396287
23.5 -9.21035314249644
23.6 -9.20330349823206
23.7 -9.1963033762449
23.8 -9.18935171857279
23.9 -9.18244717628498
24 -9.17558829337294
24.1 -9.16877531063171
24.2 -9.16200850881305
24.3 -9.15528739792416
24.4 -9.14861141378726
24.5 -9.14197920449295
24.6 -9.13538986053791
24.7 -9.12884248295027
24.8 -9.12233669677822
24.9 -9.11587172706082
25 -9.10944754043572
25.1 -9.10306422322619
25.2 -9.09672060982018
25.3 -9.09041651151017
25.4 -9.08415201418446
25.5 -9.07792709252705
25.6 -9.0717412093828
25.7 -9.0655934369533
25.8 -9.05948283712684
25.9 -9.05340903390767
26 -9.04737199439477
26.1 -9.0413711313604
26.2 -9.03540663129102
26.3 -9.02947832118492
26.4 -9.02358569139315
26.5 -9.01772703075656
26.6 -9.01190168143066
26.7 -9.00611137426536
26.8 -9.0003554531762
26.9 -8.99463209741298
27 -8.9889413665947
27.1 -8.98328269313116
27.2 -8.97765560952275
27.3 -8.97205940210134
27.4 -8.96649432712449
27.5 -8.96096166348185
27.6 -8.95546022377995
27.7 -8.949988140605
27.8 -8.94454568534154
27.9 -8.93913293216209
28 -8.93374968196169
};
\addlegendentry{HDV-2}
\addplot [thick, color3]
table {%
0 -111.036620653173
0.1 -109.536620653173
0.2 -108.036620653173
0.3 -106.536620653173
0.4 -105.036620653173
0.5 -103.536620653173
0.6 -102.036620653173
0.7 -100.536620653173
0.8 -99.0366206531727
0.9 -97.5366206531727
1 -96.0366206531727
1.1 -94.5366206531728
1.2 -93.0366206531728
1.3 -91.5366206531727
1.4 -90.0366206531727
1.5 -88.5366206531727
1.6 -87.0366206531727
1.7 -85.5366206531727
1.8 -84.0366206531727
1.9 -82.5366206531727
2 -81.0366206531727
2.1 -79.5369467398339
2.2 -78.0385877707279
2.3 -76.5428348974827
2.4 -75.0509532633658
2.5 -73.5643382614739
2.6 -72.0846522735651
2.7 -70.6136838357976
2.8 -69.1531843641396
2.9 -67.7048742221763
3 -66.2704631103152
3.1 -64.8516981932217
3.2 -63.4504474652272
3.3 -62.0687787724562
3.4 -60.7088136400116
3.5 -59.3726441356056
3.6 -58.0624368498009
3.7 -56.7805285136987
3.8 -55.5295588410095
3.9 -54.3112276238362
4 -53.1257096352568
4.1 -51.9727405724349
4.2 -50.8519990525987
4.3 -49.7631129043199
4.4 -48.7056649639218
4.5 -47.6791984411628
4.6 -46.683221764654
4.7 -45.7172132462282
4.8 -44.7806253851672
4.9 -43.8728886264629
5 -42.9934150915088
5.1 -42.1416019723831
5.2 -41.3168342900757
5.3 -40.5184877280488
5.4 -39.7459314056718
5.5 -38.9985301807856
5.6 -38.275646538755
5.7 -37.5766424422524
5.8 -36.9008813136304
5.9 -36.2477294979217
6 -35.616557484769
6.1 -35.0067413060866
6.2 -34.4176636256341
6.3 -33.8487147414414
6.4 -33.2992935153904
6.5 -32.7688079524666
6.6 -32.2566757946061
6.7 -31.762325263549
6.8 -31.2851955553104
6.9 -30.8247372458739
7 -30.3804127505498
7.1 -29.9516963754065
7.2 -29.5380743913409
7.3 -29.1390455117618
7.4 -28.7541209496518
7.5 -28.3828243009893
7.6 -28.0246916181201
7.7 -27.6792714381426
7.8 -27.3461247962342
7.9 -27.0248251260504
8 -26.7149580899116
8.1 -26.4161214464084
8.2 -26.1279248953595
8.3 -25.8499900040056
8.4 -25.5819500524811
8.5 -25.3234497591166
8.6 -25.0741450562842
8.7 -24.8337029085044
8.8 -24.6018010752411
8.9 -24.3781278067776
9 -24.1623817359759
9.1 -23.9542717109849
9.2 -23.7535163110937
9.3 -23.5598436108079
9.4 -23.3729911177222
9.5 -23.1927054402432
9.6 -23.0187420509462
9.7 -22.8508650084374
9.8 -22.6888467435632
9.9 -22.532467859348
10 -22.3815167611423
10.1 -22.2357894807007
10.2 -22.0950895337643
10.3 -21.9592275459659
10.4 -21.8280211167902
10.5 -21.7012945695348
10.6 -21.5788786853723
10.7 -21.4606105524535
10.8 -21.3463333022912
10.9 -21.2358959334336
11 -21.1291530786279
11.1 -21.0259648597467
11.2 -20.9261967311205
11.3 -20.8297192623023
11.4 -20.7364078948355
11.5 -20.646142859305
11.6 -20.5588090088779
11.7 -20.4742955523969
11.8 -20.3924959504822
11.9 -20.3133077791371
12 -20.2366325715895
12.1 -20.1623756076002
12.2 -20.0904458396052
12.3 -20.0207557903309
12.4 -19.9532213405679
12.5 -19.887761718102
12.6 -19.8242992860591
12.7 -19.7627593859275
12.8 -19.7030702751873
12.9 -19.6451629272952
13 -19.5889710714076
13.1 -19.5344310983185
13.2 -19.4814818318102
13.3 -19.4300644039806
13.4 -19.3801222228932
13.5 -19.3316010700163
13.6 -19.2844488542449
13.7 -19.238615472649
13.8 -19.1940528358827
13.9 -19.1507146555928
14 -19.1085564484521
14.1 -19.0675355229019
14.2 -19.0276108286806
14.3 -18.9887428781164
14.4 -18.9508937431546
14.5 -18.9140270451851
14.6 -18.8781077981507
14.7 -18.8431024076926
14.8 -18.8089785830883
14.9 -18.7757052063063
15 -18.7432524258452
15.1 -18.7115915409177
15.2 -18.6806949579095
15.3 -18.6505361544474
15.4 -18.6210896217296
15.5 -18.5923309152878
15.6 -18.5642364194694
15.7 -18.5367834661141
15.8 -18.5099504095592
15.9 -18.4837163601014
16 -18.4580611620367
16.1 -18.4329653710712
16.2 -18.4084103354857
16.3 -18.3843781693199
16.4 -18.3608516783041
16.5 -18.3378143443775
16.6 -18.3152501500588
16.7 -18.2931437230765
16.8 -18.2714803415386
16.9 -18.2502457827216
17 -18.229426406309
17.1 -18.2090091317225
17.2 -18.188981365207
17.3 -18.1693309081671
17.4 -18.1500460342514
17.5 -18.1311154799697
17.6 -18.1125283986664
17.7 -18.0942743060981
17.8 -18.0763430855989
17.9 -18.0587250056956
18 -18.0414107145453
18.1 -18.0243912120277
18.2 -18.0076577603434
18.3 -17.9912019402977
18.4 -17.9750156586355
18.5 -17.9590910918241
18.6 -17.9434207547841
18.7 -17.9279974779236
18.8 -17.9128142766972
18.9 -17.8978644643714
19 -17.8831415823135
19.1 -17.868639383095
19.2 -17.8543518534702
19.3 -17.8402731132086
19.4 -17.8263975564386
19.5 -17.8127197556045
19.6 -17.7992344422998
19.7 -17.7859366031904
19.8 -17.7728213421683
19.9 -17.7598839256343
20 -17.7471198407962
20.1 -17.7345247492038
20.2 -17.7220944174611
20.3 -17.7098247071499
20.4 -17.6977116456912
20.5 -17.6857513674576
20.6 -17.6739401370793
20.7 -17.6622744183906
20.8 -17.6507507210756
20.9 -17.6393656241702
21 -17.6281158230877
21.1 -17.6169980903221
21.2 -17.6060093854572
21.3 -17.5951467540673
21.4 -17.5844072943942
21.5 -17.5737882429807
21.6 -17.5632868891181
21.7 -17.5529005587902
21.8 -17.5426267418419
21.9 -17.5324630510423
22 -17.5224072057736
22.1 -17.5124570100194
22.2 -17.5026102356331
22.3 -17.4928646542865
22.4 -17.4832181402245
22.5 -17.4736686549556
22.6 -17.4642142140256
22.7 -17.4548528947257
22.8 -17.4455829155906
22.9 -17.4364025024403
23 -17.4273098293335
23.1 -17.4183032279395
23.2 -17.4093810715616
23.3 -17.4005417570602
23.4 -17.3917836972415
23.5 -17.3831053577061
23.6 -17.3745052732702
23.7 -17.365982024628
23.8 -17.3575342827075
23.9 -17.3491607025628
24 -17.3408599319572
24.1 -17.3326306109799
24.2 -17.324471499189
24.3 -17.3163814313216
24.4 -17.3083592562564
24.5 -17.3004038496939
24.6 -17.2925140570186
24.7 -17.2846887463623
24.8 -17.2769267974745
24.9 -17.2692271392414
25 -17.2615887052397
25.1 -17.2540104975269
25.2 -17.2464915739708
25.3 -17.2390309510025
25.4 -17.2316277076541
25.5 -17.2242809787698
25.6 -17.2169899374494
25.7 -17.2097537584429
25.8 -17.2025716019697
25.9 -17.1954426232013
26 -17.1883660138891
26.1 -17.1813410119747
26.2 -17.1743668504075
26.3 -17.1674428275222
26.4 -17.1605682586741
26.5 -17.1537424595437
26.6 -17.1469646664168
26.7 -17.1402341464341
26.8 -17.1335503451781
26.9 -17.126912645054
27 -17.1203203413702
27.1 -17.1137728125808
27.2 -17.1072694244746
27.3 -17.1008095534135
27.4 -17.0943925653637
27.5 -17.0880178933772
27.6 -17.0816850854887
27.7 -17.0753935937055
27.8 -17.0691427890867
27.9 -17.0629321387758
28 -17.0567611347172
};
\addlegendentry{CAV-1}
\end{axis}

\end{tikzpicture}


==> figures/sim_position4.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position (m)},
ymajorgrids,
ymin=-179.717782723323, ymax=3.80987665726613,
ytick style={color=black}
]
\addplot [thick, color0, forget plot]
table {%
0 -26.0216038579454
0.1 -25.1908707809896
0.2 -24.3668889959306
0.3 -23.548686577081
0.4 -22.7354501793518
0.5 -21.926559182075
0.6 -21.1218190996446
0.7 -20.3224912012242
0.8 -19.5345345069106
0.9 -18.7714628209263
1 -18.0462565229659
1.1 -17.362640136956
1.2 -16.7189688154307
1.3 -16.1129661660532
1.4 -15.5424213602261
1.5 -15.0052331498102
1.6 -14.4994122988316
1.7 -14.0230759047407
1.8 -13.5744465962408
1.9 -13.151848890666
2 -12.7537039862837
2.1 -12.3785250208068
2.2 -12.0249137891742
2.3 -11.6915571139105
2.4 -11.3772174688024
2.5 -11.0807317181307
2.6 -10.8010110784666
2.7 -10.5370314428892
2.8 -10.2878305060826
2.9 -10.0525057812089
3 -9.83020981695556
3.1 -9.62014853255978
3.2 -9.42157858064204
3.3 -9.23379950783524
3.4 -9.056154340001
3.5 -8.88802868935228
3.6 -8.72884604881333
3.7 -8.57806564657642
3.8 -8.43518173139535
3.9 -8.29971788668054
4 -8.17122662236196
4.1 -8.04929179103772
4.2 -7.93352131754569
4.3 -7.82354831496957
4.4 -7.71902998782373
4.5 -7.61964327397548
4.6 -7.52508594987501
4.7 -7.43507431823492
4.8 -7.34934198171299
4.9 -7.26764101244569
5 -7.189739131343
5.1 -7.11541606454316
5.2 -7.04446610310928
5.3 -6.97669719375651
5.4 -6.91192818456762
5.5 -6.84998963394611
5.6 -6.79072332703768
5.7 -6.73398080101524
5.8 -6.67962233996612
5.9 -6.62751731424179
6 -6.57754242016666
6.1 -6.52958085277673
6.2 -6.48352430777588
6.3 -6.4392711995707
6.4 -6.39672515211648
6.5 -6.3557961736182
6.6 -6.3163996851494
6.7 -6.27845611906738
6.8 -6.24189087797715
6.9 -6.20663335727376
7 -6.17261778633826
7.1 -6.13978206108415
7.2 -6.1080674293535
7.3 -6.07741898941453
7.4 -6.04778476599393
7.5 -6.01911518799213
7.6 -5.99136431551786
7.7 -5.96448974533693
7.8 -5.93844946485976
7.9 -5.9132038287172
8 -5.88871674417468
8.1 -5.86495416455654
8.2 -5.84188306009652
8.3 -5.81947160543619
8.4 -5.79769086095821
8.5 -5.77651479742621
8.6 -5.75591745937021
8.7 -5.73587376102443
8.8 -5.71635989429353
8.9 -5.69735430326027
9 -5.67883585619074
9.1 -5.66078377868192
9.2 -5.64317925505979
9.3 -5.62600415684267
9.4 -5.60924215956659
9.5 -5.59287726561055
9.6 -5.57689335784174
9.7 -5.56127546205017
9.8 -5.54601088601914
9.9 -5.53108727941142
10 -5.5164915834949
10.1 -5.50221180988309
10.2 -5.48823658917459
10.3 -5.47455527159071
10.4 -5.46115790080146
10.5 -5.44803351994953
10.6 -5.43517157529785
10.7 -5.42256332688426
10.8 -5.41020114824571
10.9 -5.39807682501353
11 -5.38618240676634
11.1 -5.37451079159184
11.2 -5.36305380872696
11.3 -5.35180477235935
11.4 -5.34075778954257
11.5 -5.32990635517452
11.6 -5.31924448923528
11.7 -5.3087663115841
11.8 -5.29846723084935
11.9 -5.28834200417276
12 -5.2783847846948
12.1 -5.26859051358164
12.2 -5.25895503369855
12.3 -5.2494737443531
12.4 -5.24014200251945
12.5 -5.23095404517812
12.6 -5.22190596270658
12.7 -5.21299575245685
12.8 -5.20421968783079
12.9 -5.19557435999819
13 -5.18705558930041
13.1 -5.17865996832354
13.2 -5.17038400744422
13.3 -5.16222483243277
13.4 -5.15418041071095
13.5 -5.14624737223931
13.6 -5.13842267274517
13.7 -5.13070321665395
13.8 -5.12308578319085
13.9 -5.11556846220382
14 -5.10814869789862
14.1 -5.1008242504846
14.2 -5.09359366372845
14.3 -5.08645481229176
14.4 -5.07940610086278
14.5 -5.07244576888124
14.6 -5.06557235665527
14.7 -5.05878244535082
14.8 -5.05207188753097
14.9 -5.0454393545882
15 -5.03888391518078
15.1 -5.03240493031381
15.2 -5.02600124709686
15.3 -5.0196709180087
15.4 -5.01341251089668
15.5 -5.00722479205814
15.6 -5.00110648630202
15.7 -4.99505676995888
15.8 -4.98907350914308
15.9 -4.98315458001361
16 -4.97729912349207
16.1 -4.97150570637345
16.2 -4.96577337535443
16.3 -4.96010064805243
16.4 -4.95448721529649
16.5 -4.94893266059452
16.6 -4.94343401557225
16.7 -4.93799026995297
16.8 -4.93260180789751
16.9 -4.92726685788419
17 -4.92198395457168
17.1 -4.91675273847028
17.2 -4.91157222020941
17.3 -4.9064410402247
17.4 -4.90135745292315
17.5 -4.89631998098628
17.6 -4.89132798716004
17.7 -4.8863822076134
17.8 -4.88148295171948
17.9 -4.87662973737924
18 -4.87182125108678
18.1 -4.86705551794862
18.2 -4.86233229772805
18.3 -4.85765020096924
18.4 -4.85300747815587
18.5 -4.84840393287445
18.6 -4.84383959619008
18.7 -4.83931455803385
18.8 -4.83482797766379
18.9 -4.83037924786762
19 -4.82596736767713
19.1 -4.82159132503742
19.2 -4.81725161124932
19.3 -4.81294752787358
19.4 -4.80867745088744
19.5 -4.80444179495119
19.6 -4.80024153470165
19.7 -4.79607530545172
19.8 -4.79194076414607
19.9 -4.78783780562636
20 -4.78376648169852
20.1 -4.77972708812888
20.2 -4.77572000153154
20.3 -4.77174414705018
20.4 -4.76779884586702
20.5 -4.76388266543344
20.6 -4.75999482459112
20.7 -4.7561356038153
20.8 -4.75230396489624
20.9 -4.74849967231171
21 -4.74472404758188
21.1 -4.740976278859
21.2 -4.73725526345723
21.3 -4.73356021344352
21.4 -4.72989054876981
21.5 -4.72624636465114
21.6 -4.72262768924326
21.7 -4.71903468787873
21.8 -4.7154665900425
21.9 -4.71192215068061
22 -4.70840123728394
22.1 -4.7049043862178
22.2 -4.70143118319835
22.3 -4.69798097953848
22.4 -4.69455396622428
22.5 -4.69115088549709
22.6 -4.6877708603928
22.7 -4.68441343476562
22.8 -4.68107883268415
22.9 -4.67776641077919
23 -4.67447518956726
23.1 -4.67120399031606
23.2 -4.6679524303549
23.3 -4.66472182647149
23.4 -4.66151200495078
23.5 -4.65832185395653
23.6 -4.65515227955507
23.7 -4.65200320388215
23.8 -4.64887341788484
23.9 -4.64576217032936
24 -4.6426687483081
24.1 -4.63959368111477
24.2 -4.63653768285454
24.3 -4.63349939641747
24.4 -4.63047799923543
24.5 -4.6274741363259
24.6 -4.62448817831846
24.7 -4.62151956358782
24.8 -4.61856930461627
24.9 -4.61563678448989
25 -4.6127202524915
25.1 -4.60982074039385
25.2 -4.6069386635053
25.3 -4.60407357493487
25.4 -4.60122452217936
25.5 -4.59839114741734
25.6 -4.59557320078244
25.7 -4.59277062961338
25.8 -4.58998393659408
25.9 -4.58721211324318
26 -4.58445591534713
26.1 -4.58171501242373
26.2 -4.5789879924993
26.3 -4.57627589697412
26.4 -4.5735787375298
26.5 -4.57089524402608
26.6 -4.56822651530955
26.7 -4.56557305456728
26.8 -4.56293316885652
26.9 -4.56030611456303
27 -4.55769209130947
27.1 -4.55509223458698
27.2 -4.55250593334734
27.3 -4.54993294332041
27.4 -4.5473731466459
27.5 -4.54482615807309
27.6 -4.54229235043847
27.7 -4.5397721920666
27.8 -4.53726553301669
27.9 -4.53477138807786
28 -4.53228967821521
};
\addplot [thick, color0, forget plot]
table {%
0 -66.8419340679366
0.1 -65.4261538518814
0.2 -64.0164065130966
0.3 -62.6121666923981
0.4 -61.212927070169
0.5 -59.8182080329312
0.6 -58.4275652450505
0.7 -57.0406144861548
0.8 -55.6571244866118
0.9 -54.2773200691294
1 -52.9023367136842
1.1 -51.5340321280479
1.2 -50.1742178504585
1.3 -48.8242905954273
1.4 -47.4852559586895
1.5 -46.1577981305425
1.6 -44.842338992368
1.7 -43.539091678005
1.8 -42.2481064028648
1.9 -40.9693065416483
2 -39.7025480178582
2.1 -38.4477545020633
2.2 -37.2053992058641
2.3 -35.9783491172345
2.4 -34.7766780977346
2.5 -33.6165356290926
2.6 -32.5063931604505
2.7 -31.4462506918085
2.8 -30.4361082231665
2.9 -29.4759657545244
3 -28.5658232858824
3.1 -27.7056808172403
3.2 -26.8955383485982
3.3 -26.1306236092648
3.4 -25.4046320200755
3.5 -24.7152248473923
3.6 -24.0606488532979
3.7 -23.4390950584514
3.8 -22.8488714189806
3.9 -22.2883574835628
4 -21.7560098893041
4.1 -21.2503584325199
4.2 -20.7700046372889
4.3 -20.3136186415185
4.4 -19.8799376687787
4.5 -19.4677618636196
4.6 -19.0759504833167
4.7 -18.7034228044265
4.8 -18.3491537798045
4.9 -18.0121699960808
5 -17.691550510957
5.1 -17.3864229757125
5.2 -17.0959591130954
5.3 -16.8193752792139
5.4 -16.5559294405768
5.5 -16.3049203776132
5.6 -16.065683376763
5.7 -15.8375889064549
5.8 -15.6200424647393
5.9 -15.4124813519844
6 -15.2143754291287
6.1 -15.0252221961972
6.2 -14.8445456314466
6.3 -14.6718966027965
6.4 -14.50685085731
6.5 -14.3490079056423
6.6 -14.1979884232358
6.7 -14.0534343473958
6.8 -13.9150076724288
6.9 -13.7823894555001
7 -13.655277584987
7.1 -13.5333862997795
7.2 -13.4164469158457
7.3 -13.3042047791326
7.4 -13.1964202905577
7.5 -13.0928666347698
7.6 -12.9933303688483
7.7 -12.8976104027627
7.8 -12.8055146920472
7.9 -12.716861664024
8 -12.6314798186023
8.1 -12.5492080952861
8.2 -12.4698951640114
8.3 -12.3933984394006
8.4 -12.3195833430173
8.5 -12.2483197601758
8.6 -12.179484242274
8.7 -12.1129623552115
8.8 -12.048645117668
8.9 -11.9864294644645
9 -11.9262187052286
9.1 -11.8679208938969
9.2 -11.8114487557792
9.3 -11.7567189695182
9.4 -11.7036532367118
9.5 -11.6521795580838
9.6 -11.6022271121598
9.7 -11.553728577556
9.8 -11.5066215943852
9.9 -11.4608463442629
10 -11.4163455424903
10.1 -11.3730658599699
10.2 -11.3309575866213
10.3 -11.2899723423669
10.4 -11.250064731363
10.5 -11.2111906842319
10.6 -11.1733080063969
10.7 -11.1363775703725
10.8 -11.100361229937
10.9 -11.0652235941684
11 -11.0309313339908
11.1 -10.9974512344114
11.2 -10.96475249334
11.3 -10.9328057384444
11.4 -10.9015831418865
11.5 -10.8710597097129
11.6 -10.8412094160485
11.7 -10.8120062808077
11.8 -10.7834281793443
11.9 -10.7554529826978
12 -10.7280590473328
12.1 -10.7012274064239
12.2 -10.6749396190599
12.3 -10.6491774098272
12.4 -10.6239233919732
12.5 -10.5991606175896
12.6 -10.5748724224747
12.7 -10.5510437801405
12.8 -10.5276596953826
12.9 -10.5047053574074
13 -10.4821676608464
13.1 -10.4600339699544
13.2 -10.4382919686384
13.3 -10.4169295939961
13.4 -10.3959349572407
13.5 -10.3752969352579
13.6 -10.3550055270766
13.7 -10.3350509458204
13.8 -10.3154231842537
13.9 -10.2961130492335
14 -10.2771118932294
14.1 -10.25841084012
14.2 -10.2400019472696
14.3 -10.2218781719869
14.4 -10.2040320221655
14.5 -10.1864541496172
14.6 -10.1691363533477
14.7 -10.152073196775
14.8 -10.1352593723359
14.9 -10.1186878186582
15 -10.1023516659943
15.1 -10.0862441920089
15.2 -10.0703596208155
15.3 -10.0546935929696
15.4 -10.0392408139348
15.5 -10.0239954581983
15.6 -10.0089526336726
15.7 -9.99410705461398
15.8 -9.97945414240331
15.9 -9.96499064682654
16 -9.95071126062024
16.1 -9.93661107133128
16.2 -9.92268689212642
16.3 -9.90893553350234
16.4 -9.89535233372568
16.5 -9.88193362725091
16.6 -9.86867596397832
16.7 -9.85557673702561
16.8 -9.84263248156407
16.9 -9.82983890233477
17 -9.81719277687611
17.1 -9.80469019116287
17.2 -9.79232725583951
17.3 -9.78010138834853
17.4 -9.76801073102706
17.5 -9.75605308648642
17.6 -9.74422567930775
17.7 -9.73252567949841
17.8 -9.72095035643731
17.9 -9.7094972934663
18 -9.69816532404621
18.1 -9.68695228417473
18.2 -9.67585423800729
18.3 -9.66486878247944
18.4 -9.65399442075239
18.5 -9.64323009880899
18.6 -9.63257293561703
18.7 -9.6220184912389
18.8 -9.61156655203051
18.9 -9.60121615274494
19 -9.59096362921472
19.1 -9.58080913365934
19.2 -9.57075243061109
19.3 -9.56079023673567
19.4 -9.55092081594039
19.5 -9.5411430239348
19.6 -9.53145521021038
19.7 -9.52185540018334
19.8 -9.51234220369194
19.9 -9.50291482270254
20 -9.49357138896245
20.1 -9.48430983178723
20.2 -9.47512887092905
20.3 -9.4660271532985
20.4 -9.45700399089849
20.5 -9.44805847355746
20.6 -9.43918875138411
20.7 -9.43039374418229
20.8 -9.42167200818118
20.9 -9.41302313776893
21 -9.40444672310954
21.1 -9.39594032709708
21.2 -9.38750250491477
21.3 -9.37913253864857
21.4 -9.37082893329313
21.5 -9.36259015175177
21.6 -9.3544154171678
21.7 -9.34630487049718
21.8 -9.33825935470081
21.9 -9.33027777403404
22 -9.32235751913416
22.1 -9.31449716941836
22.2 -9.3066965630884
22.3 -9.29895485111487
22.4 -9.29127130929972
22.5 -9.28364527153413
22.6 -9.27607445602928
22.7 -9.26855850319651
22.8 -9.26109699949642
22.9 -9.25368987497004
23 -9.24633665319619
23.1 -9.23903453141014
23.2 -9.23178318993454
23.3 -9.22458278851968
23.4 -9.21743300428974
23.5 -9.21033387513203
23.6 -9.20328441413486
23.7 -9.19628333568429
23.8 -9.189330199319
23.9 -9.18242471453027
24 -9.17556693098818
24.1 -9.16875564267775
24.2 -9.16198920643151
24.3 -9.1552681571213
24.4 -9.14859289831418
24.5 -9.14196190647291
24.6 -9.1353738665377
24.7 -9.12882821158248
24.8 -9.12232443685211
24.9 -9.1158630003415
25 -9.10944302428742
25.1 -9.10306298656442
25.2 -9.09672436423023
25.3 -9.09042668181537
25.4 -9.08416806973391
25.5 -9.07794836085059
25.6 -9.07176759190676
25.7 -9.06562522515206
25.8 -9.05951970546701
25.9 -9.05345026304762
26 -9.04741586299047
26.1 -9.04141725392725
26.2 -9.03545428588807
26.3 -9.02952544841833
26.4 -9.02363108666507
26.5 -9.01777059748642
26.6 -9.01194388492507
26.7 -9.00615238117933
26.8 -9.0003949194401
26.9 -8.99467029362141
27 -8.98897890010517
27.1 -8.98332099601703
27.2 -8.97769467002796
27.3 -8.97209860010635
27.4 -8.96653403650154
27.5 -8.96100100132144
27.6 -8.95549831109298
27.7 -8.95002582069237
27.8 -8.94458462625921
27.9 -8.93917434833518
28 -8.93379380305483
};
\addplot [thick, color0]
table {%
0 -115.97783496827
0.1 -114.528348979729
0.2 -113.082096438108
0.3 -111.639033147531
0.4 -110.199086283952
0.5 -108.762158852633
0.6 -107.328134007167
0.7 -105.896878561906
0.8 -104.468252852304
0.9 -103.042122017225
1 -101.618384974172
1.1 -100.197034909734
1.2 -98.7781943797985
1.3 -97.3620940178951
1.4 -95.9490288745392
1.5 -94.5393203727593
1.6 -93.1332908556711
1.7 -91.731247374948
1.8 -90.3334688205096
1.9 -88.9401961416455
2 -87.5516296791209
2.1 -86.1679327277388
2.2 -84.7892401154883
2.3 -83.4157000827627
2.4 -82.0476382996895
2.5 -80.6860309345873
2.6 -79.3328352925172
2.7 -77.9903169088719
2.8 -76.6604184903705
2.9 -75.3448052607889
3 -74.0449046482974
3.1 -72.7619403116752
3.2 -71.4969601624672
3.3 -70.2508634779614
3.4 -69.0240906774519
3.5 -67.8165810536773
3.6 -66.6281211610126
3.7 -65.4584076802293
3.8 -64.3070546837491
3.9 -63.1736132629806
4 -62.0575860039686
4.1 -60.9584395543912
4.2 -59.8756140350544
4.3 -58.8085340781679
4.4 -57.7566151974094
4.5 -56.7192675761035
4.6 -55.6959016118835
4.7 -54.6859332981638
4.8 -53.6887875180601
4.9 -52.7039002790672
5 -51.7307193720504
5.1 -50.768707520755
5.2 -49.8173460535238
5.3 -48.8761325289861
5.4 -47.9445790100436
5.5 -47.0222165078945
5.6 -46.1085962444265
5.7 -45.2032869845397
5.8 -44.3058753136296
5.9 -43.4159642466289
6 -42.5331746025863
6.1 -41.6571459948917
6.2 -40.7875348090118
6.3 -39.9240136997622
6.4 -39.0662740875121
6.5 -38.2140320564382
6.6 -37.3670500864312
6.7 -36.5252177408666
6.8 -35.6888193762002
6.9 -34.8593827245557
7 -34.0416777517451
7.1 -33.2451839819744
7.2 -32.479898128845
7.3 -31.7504354344791
7.4 -31.0567014348918
7.5 -30.3971956824524
7.6 -29.7702334694784
7.7 -29.1741602702523
7.8 -28.6073866522026
7.9 -28.0683946672775
8 -27.555735704212
8.1 -27.0680287063687
8.2 -26.6039612630375
8.3 -26.1622878327783
8.4 -25.7418237300798
8.5 -25.3414463893392
8.6 -24.9600924280216
8.7 -24.5967527514188
8.8 -24.2504722189437
8.9 -23.9203463261119
9 -23.6055188055067
9.1 -23.3051790562
9.2 -23.0185614698408
9.3 -22.7449411025206
9.4 -22.4836311161892
9.5 -22.2339840707325
9.6 -21.9953872212591
9.7 -21.7672617353439
9.8 -21.5490602334459
9.9 -21.3402635389473
10 -21.1403821729984
10.1 -20.9489539444538
10.2 -20.7655429765751
10.3 -20.5897353357233
10.4 -20.4211401634716
10.5 -20.2593888195472
10.6 -20.1041324469121
10.7 -19.9550429041101
10.8 -19.8118088777375
10.9 -19.6741351353389
11 -19.5417429431293
11.1 -19.414368673705
11.2 -19.2917640846709
11.3 -19.1736948995428
11.4 -19.0599386902518
11.5 -18.9502848143102
11.6 -18.8445343456982
11.7 -18.7424991650676
11.8 -18.6440032258751
11.9 -18.5488781322644
12 -18.456962736116
12.1 -18.3681066036522
12.2 -18.2821682260877
12.3 -18.1990126864038
12.4 -18.1185114633882
12.5 -18.0405441606237
12.6 -17.9649953819254
12.7 -17.8917554829113
12.8 -17.820722966208
12.9 -17.7518011510881
13 -17.6848957394105
13.1 -17.6199171732702
13.2 -17.5567831402829
13.3 -17.4954165630547
13.4 -17.4357427949981
13.5 -17.3776905094472
13.6 -17.3211921272626
13.7 -17.2661835841983
13.8 -17.2126035734107
13.9 -17.1603937115071
14 -17.1094997861698
14.1 -17.0598690858391
14.2 -17.0114511699577
14.3 -16.9641993262274
14.4 -16.9180691002219
14.5 -16.8730178538561
14.6 -16.8290041317208
14.7 -16.7859884921882
14.8 -16.7439336023366
14.9 -16.7028045099115
15 -16.66256843188
15.1 -16.6231928811287
15.2 -16.5846463494717
15.3 -16.5469009610158
15.4 -16.5099287153777
15.5 -16.473701691615
15.6 -16.4381946358791
15.7 -16.4033834807316
15.8 -16.3692450492062
15.9 -16.3357568582788
16 -16.3028975323961
16.1 -16.2706457344449
16.2 -16.2389834348598
16.3 -16.207892844837
16.4 -16.1773543509479
16.5 -16.1473503657252
16.6 -16.117865352546
16.7 -16.0888836381285
16.8 -16.060389942228
16.9 -16.0323706568977
17 -16.0048116861023
17.1 -15.9776987890213
17.2 -15.9510189762725
17.3 -15.9247588735702
17.4 -15.8989061457877
17.5 -15.8734512410957
17.6 -15.8483832615534
17.7 -15.8236914826468
17.8 -15.7993654196894
17.9 -15.775394373178
18 -15.751769096288
18.1 -15.7284806591908
18.2 -15.7055208562406
18.3 -15.6828818474826
18.4 -15.6605552939215
18.5 -15.6385325139676
18.6 -15.616805787423
18.7 -15.5953674870453
18.8 -15.5742109273719
18.9 -15.553330328992
19 -15.5327185526467
19.1 -15.5123682926032
19.2 -15.4922723199363
19.3 -15.4724256830564
19.4 -15.452823282261
19.5 -15.4334592783917
19.6 -15.4143291617351
19.7 -15.3954275006564
19.8 -15.3767482800146
19.9 -15.3582865313105
20 -15.3400384356632
20.1 -15.3219993074364
20.2 -15.3041646871093
20.3 -15.2865309207641
20.4 -15.2690937913418
20.5 -15.2518493591191
20.6 -15.2347918732936
20.7 -15.2179170661616
20.8 -15.201222434786
20.9 -15.1847043022681
21 -15.168358903629
21.1 -15.1521825109301
21.2 -15.1361719881873
21.3 -15.1203237557363
21.4 -15.1046351741456
21.5 -15.0891029042407
21.6 -15.0737245983233
21.7 -15.0584983184141
21.8 -15.0434198014882
21.9 -15.0284865171177
22 -15.0136957221487
22.1 -14.9990442175455
22.2 -14.9845298192956
22.3 -14.9701501267641
22.4 -14.9559037227531
22.5 -14.9417876360241
22.6 -14.9277993206815
22.7 -14.9139369530739
22.8 -14.9001986299359
22.9 -14.8865818192205
23 -14.8730842175876
23.1 -14.85970437293
23.2 -14.8464400590581
23.3 -14.8332888060949
23.4 -14.8202485144238
23.5 -14.8073178768977
23.6 -14.7944961045371
23.7 -14.7817813014508
23.8 -14.7691711005962
23.9 -14.7566640438819
24 -14.744258506734
24.1 -14.7319535107986
24.2 -14.7197479234844
24.3 -14.7076397126234
24.4 -14.6956270616817
24.5 -14.6837078731311
24.6 -14.6718806025372
24.7 -14.6601450739863
24.8 -14.6484994216134
24.9 -14.636941587749
25 -14.6254711403951
25.1 -14.6140868546734
25.2 -14.6027875602257
25.3 -14.5915716740365
25.4 -14.5804379089161
25.5 -14.5693858245705
25.6 -14.5584136824038
25.7 -14.5475203164624
25.8 -14.5367046062567
25.9 -14.525964779811
26 -14.5153000163548
26.1 -14.5047107162177
26.2 -14.4941953175745
26.3 -14.4837519262979
26.4 -14.473380410674
26.5 -14.4630800864519
26.6 -14.4528494619659
26.7 -14.4426875695208
26.8 -14.4325938447906
26.9 -14.4225674501051
27 -14.4126076718527
27.1 -14.4027137624416
27.2 -14.3928851254882
27.3 -14.3831212605528
27.4 -14.3734201889454
27.5 -14.3637803373551
27.6 -14.3542016461585
27.7 -14.34468380081
27.8 -14.3352259363043
27.9 -14.3258265944365
28 -14.3164846141884
};
\addlegendentry{HDVs}
\addplot [thick, color3]
table {%
0 -171.375616387842
0.1 -169.875616387842
0.2 -168.375616387842
0.3 -166.875616387842
0.4 -165.375616387842
0.5 -163.875616387842
0.6 -162.375616387842
0.7 -160.875616387842
0.8 -159.375616387842
0.9 -157.875616387842
1 -156.375616387842
1.1 -154.875616387842
1.2 -153.375616387842
1.3 -151.875616387842
1.4 -150.375616387842
1.5 -148.875616387842
1.6 -147.375616387842
1.7 -145.875616387842
1.8 -144.375616387842
1.9 -142.875616387842
2 -141.375616387842
2.1 -139.875616387842
2.2 -138.375616387842
2.3 -136.875616387842
2.4 -135.375616387842
2.5 -133.875616387842
2.6 -132.375616387842
2.7 -130.875616387842
2.8 -129.375616387842
2.9 -127.875616387842
3 -126.375616387842
3.1 -124.875616387842
3.2 -123.375616387842
3.3 -121.875616387842
3.4 -120.375616387842
3.5 -118.875616387842
3.6 -117.375616387842
3.7 -115.875616387842
3.8 -114.375616387842
3.9 -112.875616387842
4 -111.375616387842
4.1 -109.875616387842
4.2 -108.375616387842
4.3 -106.875616387842
4.4 -105.375616387842
4.5 -103.875616387842
4.6 -102.375616387842
4.7 -100.875616387842
4.8 -99.3756163878419
4.9 -97.8756163878419
5 -96.3756163878419
5.1 -94.8759932782204
5.2 -93.3782279996102
5.3 -91.8844357685582
5.4 -90.3965500041428
5.5 -88.9163308372474
5.6 -87.445374494107
5.7 -85.9851224846451
5.8 -84.5368686660347
5.9 -83.1017646057728
6 -81.6808262387229
6.1 -80.2749427242862
6.2 -78.884879484224
6.3 -77.5112851543881
6.4 -76.1546978323105
6.5 -74.8155455516642
6.6 -73.4941568091538
6.7 -72.1907670759198
6.8 -70.9055221363255
6.9 -69.6384905777541
7 -68.3896916977442
7.1 -67.1591622669337
7.2 -65.9470605057987
7.3 -64.753712051635
7.4 -63.5795446667851
7.5 -62.4250135183018
7.6 -61.2905684247084
7.7 -60.1766433700951
7.8 -59.0836551550285
7.9 -58.0119957398209
8 -56.9620273874285
8.1 -55.9340862626767
8.2 -54.928485149809
8.3 -53.9455103617277
8.4 -52.9854212842077
8.5 -52.0484535831703
8.6 -51.1348236927396
8.7 -50.2447348733475
8.8 -49.378385685526
8.9 -48.5359832023676
9 -47.7178024533396
9.1 -46.9241586774245
9.2 -46.1549318728371
9.3 -45.4095816682333
9.4 -44.6875596805447
9.5 -43.9883117022128
9.6 -43.3112799386745
9.7 -42.6559047610882
9.8 -42.0216264309853
9.9 -41.4078865799151
10 -40.8141294391
10.1 -40.2398031977532
10.2 -39.6843610823315
10.3 -39.1472623707066
10.4 -38.6279730607523
10.5 -38.1259666957718
10.6 -37.6407250593367
10.7 -37.1717386789702
10.8 -36.7185074328692
10.9 -36.2805408198369
11 -35.8573582561989
11.1 -35.4484894070237
11.2 -35.0534743891221
11.3 -34.6718640184902
11.4 -34.3032199350497
11.5 -33.9471146009768
11.6 -33.6031313461612
11.7 -33.2708644079231
11.8 -32.9499189039079
11.9 -32.6399109211371
12 -32.340467246265
12.1 -32.051225187365
12.2 -31.7718326678919
12.3 -31.5019481005814
12.4 -31.2412401404192
12.5 -30.9893874922306
12.6 -30.7460788589456
12.7 -30.5110126215922
12.8 -30.2838966661003
12.9 -30.0644483754826
13 -29.8523943202926
13.1 -29.6474698673083
13.2 -29.4494190391821
13.3 -29.2579945067484
13.4 -29.0729573734887
13.5 -28.8940768143642
13.6 -28.7211298657183
13.7 -28.5539012350298
13.8 -28.3921830924958
13.9 -28.2357748230287
14 -28.0844828209758
14.1 -27.9381203820928
14.2 -27.796507374968
14.3 -27.6594700499629
14.4 -27.5268409453158
14.5 -27.3984586546927
14.6 -27.2741676096337
14.7 -27.1538178370151
14.8 -27.03726480461
14.9 -26.9243692608577
15 -26.8149971000337
15.1 -26.7090192118917
15.2 -26.6063112067263
15.3 -26.5067532495144
15.4 -26.4102300796365
15.5 -26.3166306900338
15.6 -26.2258481285661
15.7 -26.1377794934272
15.8 -26.0523257573261
15.9 -25.969391614707
16 -25.8888853292579
16.1 -25.8107186239103
16.2 -25.7348064878971
16.3 -25.6610672584988
16.4 -25.5894223946689
16.5 -25.5197961853756
16.6 -25.4521158042968
16.7 -25.3863112697506
16.8 -25.3223152459119
16.9 -25.2600629458386
17 -25.1994921199128
17.1 -25.1405428555672
17.2 -25.0831574645932
17.3 -25.0272804697356
17.4 -24.9728584381548
17.5 -24.919839967123
17.6 -24.8681757633049
17.7 -24.8178183734794
17.8 -24.7687221402994
17.9 -24.7208431280068
18 -24.6741390168851
18.1 -24.6285691359604
18.2 -24.5840943703392
18.3 -24.540677130559
18.4 -24.4982812872723
18.5 -24.4568720545866
18.6 -24.4164159116342
18.7 -24.3768806195653
18.8 -24.3382351423632
18.9 -24.3004496548138
19 -24.2634955267675
19.1 -24.227345143244
19.2 -24.1919718758975
19.3 -24.1573500445688
19.4 -24.1234550357933
19.5 -24.0902631843847
19.6 -24.0577516766834
19.7 -24.0258986243309
19.8 -23.9946829192497
19.9 -23.9640841753711
20 -23.9340827842313
20.1 -23.9046599356289
20.2 -23.8757974872258
20.3 -23.8474779696532
20.4 -23.8196846071155
20.5 -23.7924012227035
20.6 -23.765612243208
20.7 -23.7393025303889
20.8 -23.7134575124495
20.9 -23.6880632493608
21 -23.6631062731014
21.1 -23.6385735868204
21.2 -23.6144526467127
21.3 -23.590731382329
21.4 -23.5673981265832
21.5 -23.5444416756952
21.6 -23.5218511924571
21.7 -23.4996162779661
21.8 -23.4777269560403
21.9 -23.4561734724798
22 -23.4349464677226
22.1 -23.4140368997697
22.2 -23.3934360005257
22.3 -23.3731353478265
22.4 -23.3531268079579
22.5 -23.3334025988267
22.6 -23.3139551351123
22.7 -23.2947770876937
22.8 -23.2758614136252
22.9 -23.2572013187355
23 -23.2387902014256
23.1 -23.2206216753457
23.2 -23.202689615603
23.3 -23.1849880686048
23.4 -23.1675112447524
23.5 -23.1502535434769
23.6 -23.1332095929731
23.7 -23.1163742576268
23.8 -23.0997425328607
23.9 -23.0833095312667
24 -23.0670705548898
24.1 -23.0510210516354
24.2 -23.0351566594993
24.3 -23.0194731702476
24.4 -23.0039664598554
24.5 -22.9886325221172
24.6 -22.9734674370807
24.7 -22.9584674141623
24.8 -22.9436288724823
24.9 -22.9289482736021
25 -22.9144221466376
25.1 -22.9000472085933
25.2 -22.8858202575313
25.3 -22.8717381919451
25.4 -22.8577979743357
25.5 -22.8439966598006
25.6 -22.8303314462692
25.7 -22.816799551882
25.8 -22.8033982875707
25.9 -22.7901250418923
26 -22.7769772284633
26.1 -22.7639523702278
26.2 -22.7510481602732
26.3 -22.7382622801751
26.4 -22.7255924241016
26.5 -22.7130364352611
26.6 -22.7005922152166
26.7 -22.6882576754368
26.8 -22.6760307948451
26.9 -22.663909633264
27 -22.6518922976302
27.1 -22.6399769554401
27.2 -22.6281618262842
27.3 -22.6164451911981
27.4 -22.6048253929978
27.5 -22.5933007227613
27.6 -22.5818694880689
27.7 -22.5705301130688
27.8 -22.5592810772187
27.9 -22.548120878528
28 -22.5370480026734
};
\addlegendentry{CAV-1}
\end{axis}

\end{tikzpicture}


==> figures/sim_position5.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position (m)},
ymajorgrids,
ymin=-225.149383302203, ymax=5.97338977732572,
ytick style={color=black}
]
\addplot [thick, color0, forget plot]
table {%
0 -26.0215930598579
0.1 -25.1908601511285
0.2 -24.366878058592
0.3 -23.548674912987
0.4 -22.7354374564462
0.5 -21.9265456740751
0.6 -21.1218045179098
0.7 -20.3224740865788
0.8 -19.5345148561782
0.9 -18.7714430727917
1 -18.0462376317999
1.1 -17.362622109317
1.2 -16.718951760724
1.3 -16.1129492068658
1.4 -15.5424052869846
1.5 -15.0052172334547
1.6 -14.49939627883
1.7 -14.0230614304649
1.8 -13.5744339025878
1.9 -13.1518374132352
2 -12.7536925770443
2.1 -12.3785138814063
2.2 -12.0249047174166
2.3 -11.6915473643496
2.4 -11.3772058950043
2.5 -11.0807219887213
2.6 -10.8010025867123
2.7 -10.5370230282057
2.8 -10.2878237990136
2.9 -10.0525013495364
3 -9.83020811350677
3.1 -9.62014922001681
3.2 -9.4215788039394
3.3 -9.23379898966597
3.4 -9.05615268870577
3.5 -8.88802544130864
3.6 -8.72884209962505
3.7 -8.57806160111671
3.8 -8.43517695030851
3.9 -8.29971262522525
4 -8.17122229206574
4.1 -8.04928681664406
4.2 -7.93351657674972
4.3 -7.8235462067196
4.4 -7.71903045403798
4.5 -7.61964582913666
4.6 -7.52508901763619
4.7 -7.43507676706073
4.8 -7.34934362258936
4.9 -7.26764248051165
5 -7.18974058094257
5.1 -7.11541706729532
5.2 -7.04446699321612
5.3 -6.97669756984348
5.4 -6.91192790718268
5.5 -6.84999001369383
5.6 -6.79072537972943
5.7 -6.73398450785137
5.8 -6.67962774856072
5.9 -6.62752354496752
6 -6.57754832795723
6.1 -6.52958646341014
6.2 -6.48352907528827
6.3 -6.43927459904107
6.4 -6.39672696025671
6.5 -6.35579561915825
6.6 -6.31639737210996
6.7 -6.27845308203404
6.8 -6.24188807230778
6.9 -6.20663179564378
7 -6.17261750852517
7.1 -6.13978278629826
7.2 -6.10806911522543
7.3 -6.07742173734446
7.4 -6.04778783324349
7.5 -6.01911787774171
7.6 -5.99136596878513
7.7 -5.96448959542031
7.8 -5.93844789234337
7.9 -5.91320261123082
8 -5.88871609715711
8.1 -5.86495246536545
8.2 -5.84188095343818
8.3 -5.81947040102851
8.4 -5.79769099621009
8.5 -5.77651589024537
8.6 -5.75591939166216
8.7 -5.73587604843097
8.8 -5.71636238246601
8.9 -5.69735661663973
9 -5.67883667055822
9.1 -5.66078237859441
9.2 -5.64317510410456
9.3 -5.62599702535702
9.4 -5.60923265178632
9.5 -5.59286550261255
9.6 -5.57687977799103
9.7 -5.56126278292205
9.8 -5.54599965507719
9.9 -5.53107612697499
10 -5.51648011482264
10.1 -5.50219920131631
10.2 -5.48822341611809
10.3 -5.47454239479463
10.4 -5.46114399050205
10.5 -5.44801790150631
10.6 -5.43515455142844
10.7 -5.42254555148459
10.8 -5.41018270725101
10.9 -5.39805706036371
11 -5.38616069080785
11.1 -5.37448827172755
11.2 -5.36303298368978
11.3 -5.35178622549852
11.4 -5.3407408127784
11.5 -5.3298900511928
11.6 -5.31922903871467
11.7 -5.30875325659985
11.8 -5.2984573255471
11.9 -5.28833488459291
12 -5.27838017099999
12.1 -5.26858779394987
12.2 -5.25895336827392
12.3 -5.24947244255776
12.4 -5.24014052931558
12.5 -5.23095332861546
12.6 -5.22190652978539
12.7 -5.21299679363781
12.8 -5.2042211357776
12.9 -5.19557599739047
13 -5.18705752286686
13.1 -5.1786635489418
13.2 -5.17039012265906
13.3 -5.16223296759261
13.4 -5.15418900472159
13.5 -5.14625539436901
13.6 -5.13842994677351
13.7 -5.13071082781414
13.8 -5.12309474804956
13.9 -5.11557860918561
14 -5.10816028908329
14.1 -5.10083775032717
14.2 -5.09360888936786
14.3 -5.08647102688895
14.4 -5.07942293506795
14.5 -5.07246328171843
14.6 -5.0655893380827
14.7 -5.05879920011956
14.8 -5.052091317682
14.9 -5.0454627643015
15 -5.03891141692029
15.1 -5.03243581565224
15.2 -5.02603480227294
15.3 -5.01970723022415
15.4 -5.01345108632743
15.5 -5.00726483105652
15.6 -5.00114753079404
15.7 -4.9950975100158
15.8 -4.98911334847242
15.9 -4.98319381785557
16 -4.97733825593684
16.1 -4.97154524288268
16.2 -4.96581255079385
16.3 -4.96013964515662
16.4 -4.95452556884625
16.5 -4.94896885571707
16.6 -4.94346903581216
16.7 -4.93802408229875
16.8 -4.93263205785308
16.9 -4.92729363236866
17 -4.92200731600681
17.1 -4.91677210619518
17.2 -4.91158700140871
17.3 -4.90645205652625
17.4 -4.9013670465297
17.5 -4.89632975767366
17.6 -4.89134033171942
17.7 -4.88639833361151
17.8 -4.88150183044698
17.9 -4.87664940993296
18 -4.87184050324736
18.1 -4.86707398402266
18.2 -4.86234864691649
18.3 -4.85766337239777
18.4 -4.853016848707
18.5 -4.84840990077713
18.6 -4.84384305316344
18.7 -4.83931500225692
18.8 -4.83482563272384
18.9 -4.83037488945949
19 -4.82596155859379
19.1 -4.82158469592969
19.2 -4.81724486234862
19.3 -4.8129418067022
19.4 -4.80867413195073
19.5 -4.80444051298811
19.6 -4.80024070464549
19.7 -4.79607351395573
19.8 -4.79193791709068
19.9 -4.78783478189294
20 -4.78376402376202
20.1 -4.77972484129062
20.2 -4.7757168356625
20.3 -4.77173938750141
20.4 -4.76779210201098
20.5 -4.76387525297918
20.6 -4.75998694485557
20.7 -4.75612624559809
20.8 -4.75229381915319
20.9 -4.74848945814103
21 -4.74471332197394
21.1 -4.74096376030149
21.2 -4.73724105438411
21.3 -4.73354592347767
21.4 -4.72987629733551
21.5 -4.72623186052851
21.6 -4.72261328873416
21.7 -4.71901986810698
21.8 -4.71545080599512
21.9 -4.71190611346284
22 -4.70838551918482
22.1 -4.70488731684376
22.2 -4.70141115258791
22.3 -4.69795866900786
22.4 -4.69453000269665
22.5 -4.69112563162545
22.6 -4.68774411284004
22.7 -4.68438366071049
22.8 -4.68104517453449
22.9 -4.67772866409897
23 -4.67443378952903
23.1 -4.67115946853167
23.2 -4.66790540992985
23.3 -4.66467189049143
23.4 -4.66145853390745
23.5 -4.65826562445297
23.6 -4.65509339577019
23.7 -4.65194181160298
23.8 -4.64880864899096
23.9 -4.6456927889932
24 -4.64259475788317
24.1 -4.63951499459018
24.2 -4.63645456184114
24.3 -4.63341326892778
24.4 -4.63039059129
24.5 -4.62738580613371
24.6 -4.62439901113898
24.7 -4.62142993346358
24.8 -4.6184780275201
24.9 -4.61554327089984
25 -4.61262568976818
25.1 -4.60972555615857
25.2 -4.60684358003816
25.3 -4.60397912635058
25.4 -4.60113028756681
25.5 -4.59829781383875
25.6 -4.59548264951351
25.7 -4.59268429350103
25.8 -4.58990128821164
25.9 -4.58713284609538
26 -4.58437911066336
26.1 -4.58164031690806
26.2 -4.57891595523831
26.3 -4.57620424650286
26.4 -4.57350646872842
26.5 -4.57082383689477
26.6 -4.5681558489356
26.7 -4.56550150002876
26.8 -4.56286001288582
26.9 -4.56023155027572
27 -4.55761707165388
27.1 -4.55501665452934
27.2 -4.55242927381248
27.3 -4.54985550287709
27.4 -4.54729461185139
27.5 -4.54474564458176
27.6 -4.54220931756791
27.7 -4.53968653206919
27.8 -4.53717614402142
27.9 -4.53467729485559
28 -4.5321908171983
};
\addplot [thick, color0, forget plot]
table {%
0 -66.841954545759
0.1 -65.4261774028824
0.2 -64.0164325240887
0.3 -62.6121931859434
0.4 -61.2129533047008
0.5 -59.818234353538
0.6 -58.4275916525416
0.7 -57.0406412029326
0.8 -55.6571515313274
0.9 -54.2773470395702
1 -52.9023632458117
1.1 -51.5340589597967
1.2 -50.1742461196415
1.3 -48.8243202287196
1.4 -47.4852855651226
1.5 -46.1578260113173
1.6 -44.8423659002646
1.7 -43.5391191514003
1.8 -42.2481337980537
1.9 -40.9693362971977
2 -39.7025828524144
2.1 -38.4477929182655
2.2 -37.205441203884
2.3 -35.9783939398127
2.4 -34.7767233737965
2.5 -33.6165806555334
2.6 -32.5064379372703
2.7 -31.4462952190071
2.8 -30.436152500744
2.9 -29.4760097824808
3 -28.5658670642177
3.1 -27.7057243459545
3.2 -26.8955816276913
3.3 -26.1306647042035
3.4 -25.4046707659868
3.5 -24.7152618642745
3.6 -24.0606825453754
3.7 -23.4391254849296
3.8 -22.8488997770818
3.9 -22.2883846745263
4 -21.7560355275848
4.1 -21.2503820900665
4.2 -20.7700257446803
4.3 -20.3136375750616
4.4 -19.8799541335859
4.5 -19.4677756706762
4.6 -19.0759632283105
4.7 -18.7034350901013
4.8 -18.3491655958625
4.9 -18.0121816666316
5 -17.6915621251147
5.1 -17.3864340952863
5.2 -17.0959700859408
5.3 -16.8193863724646
5.4 -16.5559398488346
5.5 -16.30492895973
5.6 -16.0656911820315
5.7 -15.8375972865179
5.8 -15.6200517239094
5.9 -15.4124921439591
6 -15.2143870011813
6.1 -15.0252339810769
6.2 -14.844558212413
6.3 -14.6719103440722
6.4 -14.5068653667149
6.5 -14.3490211278491
6.6 -14.198000439028
6.7 -14.0534463771823
6.8 -13.9150194123994
6.9 -13.7824006548895
7 -13.6552871647843
7.1 -13.5333938250297
7.2 -13.4164533005719
7.3 -13.3042119055648
7.4 -13.1964293280405
7.5 -13.0928785358967
7.6 -12.9933448783434
7.7 -12.8976258186782
7.8 -12.8055298081748
7.9 -12.7168758287302
8 -12.6314941870484
8.1 -12.549223594065
8.2 -12.4699113191041
8.3 -12.3934140557939
8.4 -12.3195965463368
8.5 -12.2483299407925
8.6 -12.1794916449894
8.7 -12.1129672622343
8.8 -12.0486487073764
8.9 -11.9864330188163
9 -11.9262228517249
9.1 -11.8679254378349
9.2 -11.8114528812429
9.3 -11.75672334556
9.4 -11.7036590044969
9.5 -11.6521849975263
9.6 -11.6022317233341
9.7 -11.5537342500489
9.8 -11.5066292803694
9.9 -11.4608559419323
10 -11.4163575266879
10.1 -11.3730816157438
10.2 -11.3309768592852
10.3 -11.2899936614303
10.4 -11.2500861344441
10.5 -11.2112106785754
10.6 -11.173327085015
10.7 -11.1363959235777
10.8 -11.1003795542846
10.9 -11.065243064147
11 -11.0309517162832
11.1 -10.9974719626907
11.2 -10.9647725019237
11.3 -10.9328245600523
11.4 -10.9016011325497
11.5 -10.871076257905
11.6 -10.8412245300996
11.7 -10.8120213162669
11.8 -10.7834433953414
11.9 -10.7554689864648
12 -10.7280762687134
12.1 -10.7012461925861
12.2 -10.6749602498552
12.3 -10.6491983906012
12.4 -10.6239425997779
12.5 -10.5991775282759
12.6 -10.5748872072331
12.7 -10.5510550449969
12.8 -10.5276676698732
12.9 -10.5047108504354
13 -10.4821710837677
13.1 -10.4600353653243
13.2 -10.4382904058294
13.3 -10.4169252258315
13.4 -10.3959295117213
13.5 -10.3752923508188
13.6 -10.3550034456199
13.7 -10.3350515812091
13.8 -10.3154253995214
13.9 -10.2961162425206
14 -10.2771160825465
14.1 -10.2584167030345
14.2 -10.2400095051778
14.3 -10.2218863805112
14.4 -10.2040395428652
14.5 -10.1864611309621
14.6 -10.1691446268228
14.7 -10.1520830705743
14.8 -10.1352699065097
14.9 -10.1186998776327
15 -10.1023653460311
15.1 -10.0862597513682
15.2 -10.0703775124139
15.3 -10.0547123942962
15.4 -10.0392597262773
15.5 -10.0240141877265
15.6 -10.0089711442978
15.7 -9.99412608651532
15.8 -9.9794733581894
15.9 -9.96500929460732
16 -9.95073067636519
16.1 -9.93663236276014
16.2 -9.9227100810602
16.3 -9.90896089482753
16.4 -9.89538050298381
16.5 -9.88196390269533
16.6 -9.86870656586752
16.7 -9.85560602577459
16.8 -9.84265892623984
16.9 -9.82986130347726
17 -9.81721040901989
17.1 -9.80470370270249
17.2 -9.7923385933458
17.3 -9.78011150111313
17.4 -9.76801988010559
17.5 -9.75606076599563
17.6 -9.74423105019745
17.7 -9.73252976153298
17.8 -9.72095452785527
17.9 -9.70950151074911
18 -9.69816818861055
18.1 -9.68695280350963
18.2 -9.67585322911944
18.3 -9.66486630093407
18.4 -9.65399079526003
18.5 -9.64322470221971
18.6 -9.632566438005
18.7 -9.62201435580385
18.8 -9.6115645258662
18.9 -9.60121472680747
19 -9.59096460988581
19.1 -9.58081321709808
19.2 -9.57075738402973
19.3 -9.56079584452043
19.4 -9.55092858959541
19.5 -9.54115271905509
19.6 -9.53146584427108
19.7 -9.52186645371905
19.8 -9.5123532038962
19.9 -9.50292570022599
20 -9.49358163684564
20.1 -9.48431979892554
20.2 -9.4751395633811
20.3 -9.46603887198939
20.4 -9.45701655056309
20.5 -9.44807112392956
20.6 -9.43920173606203
20.7 -9.43040709786649
20.8 -9.42168569151688
20.9 -9.41303715703773
21 -9.40445991379946
21.1 -9.39595181366859
21.2 -9.38751240675682
21.3 -9.37914092263957
21.4 -9.37083562318331
21.5 -9.36259573645994
21.6 -9.35442129912658
21.7 -9.34631196637816
21.8 -9.3382657216892
21.9 -9.33028153366446
22 -9.32235869301013
22.1 -9.31449661849918
22.2 -9.3066936667359
22.3 -9.29894795913161
22.4 -9.29125983022326
22.5 -9.28362835857769
22.6 -9.27605385538362
22.7 -9.26853641719183
22.8 -9.26107531023902
22.9 -9.25366964515596
23 -9.24631729028789
23.1 -9.23901710162941
23.2 -9.23176884704341
23.3 -9.22457128407952
23.4 -9.21742342853581
23.5 -9.21032615523543
23.6 -9.20327879577661
23.7 -9.19628009122286
23.8 -9.18932891325091
23.9 -9.18242450843637
24 -9.17556529791843
24.1 -9.16875112996603
24.2 -9.16198315618212
24.3 -9.15525963546721
24.4 -9.14857999018992
24.5 -9.14194437646679
24.6 -9.13535253204583
24.7 -9.12880394213576
24.8 -9.12229732407832
24.9 -9.1158323679394
25 -9.10940818343986
25.1 -9.10302381998715
25.2 -9.09667921165067
25.3 -9.09037436576946
25.4 -9.08410921102304
25.5 -9.07788263951763
25.6 -9.07169430683965
25.7 -9.06554456604361
25.8 -9.05943324949557
25.9 -9.05335845867471
26 -9.04731942077247
26.1 -9.04131742411501
26.2 -9.03535169328532
26.3 -9.02942096530943
26.4 -9.02352531946526
26.5 -9.01766513082916
26.6 -9.01183956319099
26.7 -9.00604800158774
26.8 -9.0002899822208
26.9 -8.99456458296419
27 -8.98887267454743
27.1 -8.9832146003382
27.2 -8.97758910084649
27.3 -8.97199511522582
27.4 -8.96643126138807
27.5 -8.96089766306271
27.6 -8.95539462970841
27.7 -8.94992147426423
27.8 -8.94447871363365
27.9 -8.93906683119867
28 -8.93368480602672
};
\addplot [thick, color0, forget plot]
table {%
0 -115.977863758357
0.1 -114.528380158312
0.2 -113.082129846628
0.3 -111.639069917551
0.4 -110.199127511058
0.5 -108.762204286035
0.6 -107.328182001882
0.7 -105.896928998212
0.8 -104.468306147268
0.9 -103.042178580642
1 -101.618444859932
1.1 -100.197097284486
1.2 -98.7782591170113
1.3 -97.3621609725399
1.4 -95.9490975327108
1.5 -94.5393909261076
1.6 -93.1333639368996
1.7 -91.7313234585127
1.8 -90.3335452128534
1.9 -88.9402702590126
2 -87.5517033260495
2.1 -86.1680074073815
2.2 -84.7893166705461
2.3 -83.4157793264297
2.4 -82.0477199130086
2.5 -80.6861150840644
2.6 -79.3329226374259
2.7 -77.9904083635966
2.8 -76.6605136756083
2.9 -75.344903132995
3 -74.0450038671336
3.1 -72.7620395864084
3.2 -71.4970603393717
3.3 -70.2509652123346
3.4 -69.0241934223621
3.5 -67.8166858191656
3.6 -66.6282293090025
3.7 -65.4585183592144
3.8 -64.3071657041883
3.9 -63.173722898684
4 -62.0576942257029
4.1 -60.9585461398334
4.2 -59.8757194657964
4.3 -58.8086391511651
4.4 -57.7567194078546
4.5 -56.7193702811959
4.6 -55.6960023140966
4.7 -54.6860314877056
4.8 -53.6888832913542
4.9 -52.703993864926
5 -51.7308107876635
5.1 -50.7687977497208
5.2 -49.8174343543664
5.3 -48.8762172215431
5.4 -47.9446609691457
5.5 -47.0222968053207
5.6 -46.1086747540842
5.7 -45.2033628271139
5.8 -44.3059475111909
5.9 -43.4160327069503
6 -42.5332400219114
6.1 -41.6572095803839
6.2 -40.787598012074
6.3 -39.9240781310474
6.4 -39.0663397828572
6.5 -38.214098471523
6.6 -37.3671179412453
6.7 -36.5252859186621
6.8 -35.6888869994717
6.9 -34.8594500563621
7 -34.0417435790214
7.1 -33.2452469607966
7.2 -32.4799590063434
7.3 -31.7504951681711
7.4 -31.0567601715646
7.5 -30.3972524712359
7.6 -29.7702866082138
7.7 -29.1742092050148
7.8 -28.6074322368984
7.9 -28.0684387487605
8 -27.5557795122811
8.1 -27.0680729261645
8.2 -26.6040047118459
8.3 -26.1623288695017
8.4 -25.7418644143058
8.5 -25.3414877560144
8.6 -24.9601329289967
8.7 -24.5967911735783
8.8 -24.2505070731592
8.9 -23.9203770255483
9 -23.6055461552064
9.1 -23.3052045457448
9.2 -23.0185850689152
9.3 -22.7449617343661
9.4 -22.4836496116391
9.5 -22.2340010821708
9.6 -21.9954036526305
9.7 -21.7672770520286
9.8 -21.5490734653945
9.9 -21.3402760234925
10 -21.1403932593299
10.1 -20.9489631534773
10.2 -20.7655503899695
10.3 -20.5897416616897
10.4 -20.4211463864882
10.5 -20.2593955860365
10.6 -20.1041403991382
10.7 -19.9550509402059
10.8 -19.8118157133442
10.9 -19.6741410764333
11 -19.5417488965346
11.1 -19.4143752414042
11.2 -19.291772274264
11.3 -19.1737054483363
11.4 -19.0599524606816
11.5 -18.9503024272645
11.6 -18.8445554778095
11.7 -18.7425244630322
11.8 -18.6440316221673
11.9 -18.54890770009
12 -18.4569932373372
12.1 -18.3681375761333
12.2 -18.2821987510256
12.3 -18.1990421690908
12.4 -18.1185401440759
12.5 -18.0405714654353
12.6 -17.9650217275356
12.7 -17.891781823344
12.8 -17.8207486054345
12.9 -17.7518247655319
13 -17.6849174746766
13.1 -17.6199393122854
13.2 -17.556806050086
13.3 -17.495439227933
13.4 -17.435765506223
13.5 -17.377713293386
13.6 -17.3212145521084
13.7 -17.2662048113959
13.8 -17.2126241513679
13.9 -17.1604142677225
14 -17.1095202009498
14.1 -17.059890928508
14.2 -17.0114756686285
14.3 -16.9642257684512
14.4 -16.918095540478
14.5 -16.8730431933888
14.6 -16.829027973785
14.7 -16.7860104643935
14.8 -16.7439546819341
14.9 -16.7028257770218
15 -16.6625902882495
15.1 -16.6232164008026
15.2 -16.584673180256
15.3 -16.5469298025667
15.4 -16.5099573634948
15.5 -16.4737302780234
15.6 -16.4382230415768
15.7 -16.4034116262976
15.8 -16.369273752915
15.9 -16.3357866309527
16 -16.3029280204276
16.1 -16.2706767551212
16.2 -16.2390149021125
16.3 -16.2079244787757
16.4 -16.1773869194658
16.5 -16.1473854938202
16.6 -16.11790251389
16.7 -16.0889221689364
16.8 -16.0604293368865
16.9 -16.032409123113
17 -16.0048478496574
17.1 -15.9777331166006
17.2 -15.9510519206534
17.3 -15.9247921170092
17.4 -15.8989417286038
17.5 -15.8734882455382
17.6 -15.8484204946446
17.7 -15.8237283909789
17.8 -15.7994022388996
17.9 -15.7754310056172
18 -15.7518055590084
18.1 -15.7285178646441
18.2 -15.7055590190463
18.3 -15.6829201443327
18.4 -15.6605927455888
18.5 -15.638569295548
18.6 -15.6168428243007
18.7 -15.595404512449
18.8 -15.5742462585626
18.9 -15.5533622108682
19 -15.5327463090663
19.1 -15.5123920915885
19.2 -15.4922934643399
19.3 -15.4724454632932
19.4 -15.4528425752621
19.5 -15.4334790007937
19.6 -15.4143493054135
19.7 -15.3954476169871
19.8 -15.3767692958619
19.9 -15.3583095278465
20 -15.3400633590474
20.1 -15.3220260193544
20.2 -15.3041928802253
20.3 -15.2865581168753
20.4 -15.2691170429781
20.5 -15.2518670050277
20.6 -15.2348044561888
20.7 -15.2179256179748
20.8 -15.2012270633959
20.9 -15.1847059269909
21 -15.1683587448161
21.1 -15.1521817464554
21.2 -15.1361709579589
21.3 -15.120322890407
21.4 -15.1046339039374
21.5 -15.0891010736443
21.6 -15.0737214864523
21.7 -15.0584922399824
21.8 -15.043410958653
21.9 -15.0284753192714
22 -15.0136830231538
22.1 -14.9990302113389
22.2 -14.9845141770861
22.3 -14.9701333656192
22.4 -14.955885120928
22.5 -14.9417672106196
22.6 -14.9277766763939
22.7 -14.9139101066538
22.8 -14.9001665080374
22.9 -14.8865450791707
23 -14.8730429702497
23.1 -14.8596578180661
23.2 -14.8463884463477
23.3 -14.8332326278684
23.4 -14.8201878723082
23.5 -14.8072533646925
23.6 -14.7944275715172
23.7 -14.7817084523461
23.8 -14.7690945041972
23.9 -14.7565836763142
24 -14.7441747119173
24.1 -14.7318666031709
24.2 -14.7196569491959
24.3 -14.707544517386
24.4 -14.6955293240709
24.5 -14.683608503566
24.6 -14.6717791396659
24.7 -14.6600400787866
24.8 -14.648390385536
24.9 -14.6368289342962
25 -14.6253543879041
25.1 -14.613966266487
25.2 -14.6026631878062
25.3 -14.5914434398991
25.4 -14.5803063843531
25.5 -14.5692510862084
25.6 -14.558276217462
25.7 -14.5473812314285
25.8 -14.5365648598443
25.9 -14.52582562871
26 -14.5151627805123
26.1 -14.5045743899209
26.2 -14.4940588794317
26.3 -14.4836156298155
26.4 -14.4732442512768
26.5 -14.4629431610504
26.6 -14.4527120094623
26.7 -14.442550587437
26.8 -14.4324575762137
26.9 -14.4224319072867
27 -14.4124725677836
27.1 -14.4025790447839
27.2 -14.3927502348623
27.3 -14.3829854128817
27.4 -14.3732849583719
27.5 -14.3636469525816
27.6 -14.35406923321
27.7 -14.344551917273
27.8 -14.3350938590799
27.9 -14.3256944040575
28 -14.3163528015356
};
\addplot [thick, color0]
table {%
0 -170.671304723761
0.1 -169.171304723761
0.2 -167.671304723761
0.3 -166.171304723761
0.4 -164.671304723761
0.5 -163.171304723761
0.6 -161.671304723761
0.7 -160.171304723761
0.8 -158.671304723761
0.9 -157.171304723761
1 -155.671304723761
1.1 -154.171304723761
1.2 -152.671304723761
1.3 -151.171304723761
1.4 -149.671304723761
1.5 -148.171304723761
1.6 -146.671304723761
1.7 -145.171304723761
1.8 -143.671304723761
1.9 -142.171304723761
2 -140.671304723761
2.1 -139.171304723761
2.2 -137.671304723761
2.3 -136.171304723761
2.4 -134.671304723761
2.5 -133.171304723761
2.6 -131.671304723761
2.7 -130.171304723761
2.8 -128.671304723761
2.9 -127.171304723761
3 -125.671304723761
3.1 -124.171304723761
3.2 -122.671304723761
3.3 -121.171304723761
3.4 -119.671304723761
3.5 -118.171894028323
3.6 -116.674429670467
3.7 -115.180301788358
3.8 -113.690632003792
3.9 -112.20631407342
4 -110.728047400074
4.1 -109.25636529579
4.2 -107.791660162911
4.3 -106.334206407583
4.4 -104.884179471748
4.5 -103.441670860518
4.6 -102.006702831132
4.7 -100.579240161851
4.8 -99.159201084274
4.9 -97.7464672356017
5 -96.3408888036358
5.1 -94.9422900111623
5.2 -93.5504781394679
5.3 -92.1652465223255
5.4 -90.7863790383809
5.5 -89.413653697437
5.6 -88.0468422035078
5.7 -86.6857156687385
5.8 -85.3300456282317
5.9 -83.9796058896197
6 -82.6341744949951
6.1 -81.2935317316891
6.2 -79.9574627067858
6.3 -78.6257593574899
6.4 -77.2982208418781
6.5 -75.9746530136705
6.6 -74.6548684567794
6.7 -73.3386895062471
6.8 -72.0259596868356
6.9 -70.716576943903
7 -69.4105944987796
7.1 -68.1084875048604
7.2 -66.8115088921657
7.3 -65.5216007689331
7.4 -64.2407877194694
7.5 -62.9707367375961
7.6 -61.7126907454665
7.7 -60.4675260335843
7.8 -59.2358176034808
7.9 -58.0178968340419
8 -56.8139020036314
8.1 -55.6238180355928
8.2 -54.4475089413679
8.3 -53.2847496993259
8.4 -52.135264470655
8.5 -50.9987893441726
8.6 -49.8752182238413
8.7 -48.765021444633
8.8 -47.6703705142071
8.9 -46.5972441097074
9 -45.5558150469398
9.1 -44.5549140191814
9.2 -43.597244505849
9.3 -42.6817688527443
9.4 -41.8068316446055
9.5 -40.9707630470121
9.6 -40.1719138108382
9.7 -39.4086686251101
9.8 -38.6794509868447
9.9 -37.9827347106229
10 -37.3170463357634
10.1 -36.6809639037268
10.2 -36.0731208702819
10.3 -35.4922039113436
10.4 -34.9369529515077
10.5 -34.4061620476374
10.6 -33.8986763574715
10.7 -33.4133906096888
10.8 -32.949250848634
10.9 -32.5052504632282
11 -32.0804264738535
11.1 -31.6738612455137
11.2 -31.2846806327113
11.3 -30.9120503334202
11.4 -30.5551761709505
11.5 -30.2133022594127
11.6 -29.8857070632454
11.7 -29.5717047783019
11.8 -29.2706437704263
11.9 -28.9819029116418
12 -28.7048904277968
12.1 -28.4390441822915
12.2 -28.1838305094716
12.3 -27.9387414576734
12.4 -27.7032943009495
12.5 -27.4770297158727
12.6 -27.2595113938893
12.7 -27.0503255116102
12.8 -26.8490765624085
12.9 -26.6553904923374
13 -26.4689131476517
13.1 -26.2893067277288
13.2 -26.1162508992069
13.3 -25.9494403973183
13.4 -25.7885858215796
13.5 -25.6334125579894
13.6 -25.483658920366
13.7 -25.3390767343642
13.8 -25.1994304993956
13.9 -25.0644968282411
14 -24.9340631199844
14.1 -24.8079268321168
14.2 -24.6858957229468
14.3 -24.5677876499652
14.4 -24.4534296136852
14.5 -24.3426566734686
14.6 -24.2353129374407
14.7 -24.1312490595969
14.8 -24.0303232970449
14.9 -23.9324014737481
15 -23.8373555793608
15.1 -23.7450659808042
15.2 -23.655416850849
15.3 -23.5682972942321
15.4 -23.4836029771712
15.5 -23.4012337084488
15.6 -23.3210940311417
15.7 -23.2430935899472
15.8 -23.1671472566804
15.9 -23.0931746939226
16 -23.0210970076244
16.1 -22.9508395929003
16.2 -22.8823324648061
16.3 -22.815508641964
16.4 -22.7503033726819
16.5 -22.6866548686744
16.6 -22.6245045909844
16.7 -22.5637965451798
16.8 -22.5044787721052
16.9 -22.4464999398733
17 -22.3898114055198
17.1 -22.3343674788566
17.2 -22.2801236231674
17.3 -22.2270371122878
17.4 -22.1750686635202
17.5 -22.1241805359602
17.6 -22.0743348188233
17.7 -22.0254962759201
17.8 -21.9776312431768
17.9 -21.9307072408033
18 -21.884692910041
18.1 -21.8395584505148
18.2 -21.7952753331044
18.3 -21.7518147929974
18.4 -21.7091516327791
18.5 -21.6672622758854
18.6 -21.6261224423689
18.7 -21.5857084546713
18.8 -21.5459966589672
18.9 -21.5069654600564
19 -21.4685960045794
19.1 -21.4308690479575
19.2 -21.3937659346812
19.3 -21.3572692624371
19.4 -21.3213617102464
19.5 -21.2860270362781
19.6 -21.251249548219
19.7 -21.2170131932638
19.8 -21.1833020657046
19.9 -21.1501019842728
20 -21.1173994239309
20.1 -21.0851803253818
20.2 -21.0534320716658
20.3 -21.0221422048248
20.4 -20.9912984760084
20.5 -20.9608897252478
20.6 -20.9309032988828
20.7 -20.9013282869047
20.8 -20.8721556261361
20.9 -20.8433754948576
21 -20.8149784252205
21.1 -20.7869555183123
21.2 -20.7592973881783
21.3 -20.7319951646392
21.4 -20.7050412719122
21.5 -20.6784273864548
21.6 -20.6521446592792
21.7 -20.6261848392426
21.8 -20.6005417704086
21.9 -20.5752092163975
22 -20.550179773485
22.1 -20.5254463821873
22.2 -20.5010016112087
22.3 -20.4768392987439
22.4 -20.4529541137541
22.5 -20.4293392835784
22.6 -20.4059893782431
22.7 -20.3828992760533
22.8 -20.3600636366842
22.9 -20.3374770696845
23 -20.3151342760794
23.1 -20.2930309705025
23.2 -20.2711622989705
23.3 -20.249523266987
23.4 -20.2281089130609
23.5 -20.2069147630522
23.6 -20.1859367866532
23.7 -20.1651698765783
23.8 -20.1446098751604
23.9 -20.1242532743948
24 -20.1040970909873
24.1 -20.0841381830619
24.2 -20.0643717258798
24.3 -20.0447949649864
24.4 -20.0254044407371
24.5 -20.0061975249509
24.6 -19.9871715701065
24.7 -19.9683223228591
24.8 -19.9496458477513
24.9 -19.9311386137485
25 -19.9127981984399
25.1 -19.8946213091138
25.2 -19.876605401492
25.3 -19.8587485728316
25.4 -19.8410474184543
25.5 -19.8234993138879
25.6 -19.8061020475322
25.7 -19.7888533255485
25.8 -19.7717511760058
25.9 -19.7547940826138
26 -19.7379791898972
26.1 -19.7213029803055
26.2 -19.7047641419246
26.3 -19.6883600018476
26.4 -19.6720870844404
26.5 -19.6559432582043
26.6 -19.6399278057937
26.7 -19.6240394651368
26.8 -19.6082768380309
26.9 -19.5926374872197
27 -19.5771182403149
27.1 -19.5617175921983
27.2 -19.5464333080604
27.3 -19.531264266364
27.4 -19.5162104251031
27.5 -19.5012696877217
27.6 -19.4864399208467
27.7 -19.4717192536551
27.8 -19.4571055539637
27.9 -19.4425968933326
28 -19.4281922316878
};
\addlegendentry{HDVs}
\addplot [thick, color3]
table {%
0 -214.643802707679
0.1 -213.143802707679
0.2 -211.643802707679
0.3 -210.143802707679
0.4 -208.643802707679
0.5 -207.143802707679
0.6 -205.643802707679
0.7 -204.143802707679
0.8 -202.643802707679
0.9 -201.143802707679
1 -199.643802707679
1.1 -198.143802707679
1.2 -196.643802707679
1.3 -195.143802707679
1.4 -193.643802707679
1.5 -192.143802707679
1.6 -190.643802707679
1.7 -189.143802707679
1.8 -187.643802707679
1.9 -186.143802707679
2 -184.643802707679
2.1 -183.143802707679
2.2 -181.643802707679
2.3 -180.143802707679
2.4 -178.643802707679
2.5 -177.143802707679
2.6 -175.643802707679
2.7 -174.143802707679
2.8 -172.643802707679
2.9 -171.143802707679
3 -169.643802707679
3.1 -168.143802707679
3.2 -166.643802707679
3.3 -165.143802707679
3.4 -163.643802707679
3.5 -162.143802707679
3.6 -160.643802707679
3.7 -159.143802707679
3.8 -157.643802707679
3.9 -156.143802707679
4 -154.643802707679
4.1 -153.143802707679
4.2 -151.643802707679
4.3 -150.143802707679
4.4 -148.643802707679
4.5 -147.143802707679
4.6 -145.643802707679
4.7 -144.143802707679
4.8 -142.643802707679
4.9 -141.143802707679
5 -139.643802707679
5.1 -138.143802707679
5.2 -136.643802707679
5.3 -135.143802707679
5.4 -133.643802707679
5.5 -132.143802707679
5.6 -130.643802707679
5.7 -129.143802707679
5.8 -127.643802707679
5.9 -126.143802707679
6 -124.643802707679
6.1 -123.143802707679
6.2 -121.643802707679
6.3 -120.143802707679
6.4 -118.643802707679
6.5 -117.144112284693
6.6 -115.645440137685
6.7 -114.148544746154
6.8 -112.654106646328
6.9 -111.162732882906
7 -109.674965657512
7.1 -108.191300611738
7.2 -106.712216118491
7.3 -105.23819293808
7.4 -103.769710034308
7.5 -102.307234509515
7.6 -100.851217788904
7.7 -99.4020943895019
7.8 -97.9602810596623
7.9 -96.5261758914894
8 -95.1001574032586
8.1 -93.6825836478287
8.2 -92.2737913089807
8.3 -90.8740947755993
8.4 -89.4837856003577
8.5 -88.103132239738
8.6 -86.7323804584963
8.7 -85.3717576965945
8.8 -84.021489842616
8.9 -82.6818517146424
9 -81.3532819134167
9.1 -80.0365136435907
9.2 -78.7325412867644
9.3 -77.4424396597023
9.4 -76.1672517395174
9.5 -74.9079708636594
9.6 -73.6655403262131
9.7 -72.4408514296539
9.8 -71.2347436414484
9.9 -70.0480090099942
10 -68.8813931070627
10.1 -67.7355935828012
10.2 -66.6112673280319
10.3 -65.5090354877954
10.4 -64.4294823032993
10.5 -63.3731629190943
10.6 -62.3406213576126
10.7 -61.3324007705498
10.8 -60.3491823708969
10.9 -59.3915237659771
11 -58.4594128638532
11.1 -57.5525153817656
11.2 -56.6704696867139
11.3 -55.8128902058082
11.4 -54.9793704487239
11.5 -54.1694859922735
11.6 -53.3827971782791
11.7 -52.6188514362592
11.8 -51.8771856899786
11.9 -51.1573284986689
12 -50.4588018637999
12.1 -49.7811229527581
12.2 -49.1238057873101
12.3 -48.4863627574198
12.4 -47.8683058879474
12.5 -47.2691480750725
12.6 -46.6884041409092
12.7 -46.1255918527795
12.8 -45.5802328634628
12.9 -45.0518533134934
13 -44.5399847352034
13.1 -44.0441647225847
13.2 -43.5639373467974
13.3 -43.0988537194458
13.4 -42.6484723256916
13.5 -42.2123594578427
13.6 -41.7900895295206
13.7 -41.3812452647913
13.8 -40.9854179661356
13.9 -40.6022076937809
14 -40.2312234157228
14.1 -39.8720830669925
14.2 -39.5244135851417
14.3 -39.1878509794861
14.4 -38.8620403763057
14.5 -38.5466359967948
14.6 -38.2413010800791
14.7 -37.9457079088637
14.8 -37.6595376265478
14.9 -37.3824802016655
15 -37.1142343656216
15.1 -36.854507451826
15.2 -36.6030154386711
15.3 -36.3594826019785
15.4 -36.123641378297
15.5 -35.8952323266339
15.6 -35.6740038753167
15.7 -35.459712183497
15.8 -35.2521210218561
15.9 -35.0510016593527
16 -34.8561327205071
16.1 -34.6672998153571
16.2 -34.4842954773387
16.3 -34.3069190589898
16.4 -34.1349765064027
16.5 -33.9682801274776
16.6 -33.8066484440424
16.7 -33.6499060542115
16.8 -33.4978834429151
16.9 -33.3504169279394
17 -33.2073483228736
17.1 -33.0685248504732
17.2 -32.9337990292713
17.3 -32.80302842763
17.4 -32.6760755217523
17.5 -32.5528076640773
17.6 -32.4330968742418
17.7 -32.3168195613771
17.8 -32.2038565098329
17.9 -32.0940927155507
18 -31.9874172289312
18.1 -31.8837230101972
18.2 -31.7829068253569
18.3 -31.6848691155643
18.4 -31.5895137695928
18.5 -31.4967482224354
18.6 -31.4064833139082
18.7 -31.3186330315611
18.8 -31.233114418363
18.9 -31.1498474107007
19 -31.0687548472892
19.1 -30.9897624780068
19.2 -30.912798726387
19.3 -30.8377946118409
19.4 -30.7646837003588
19.5 -30.6934019556725
19.6 -30.6238876992703
19.7 -30.5560815092727
19.8 -30.4899260705721
19.9 -30.4253660916196
20 -30.3623483283052
20.1 -30.3008214900402
20.2 -30.2407360893659
20.3 -30.1820444725633
20.4 -30.1247007066581
20.5 -30.068660506904
20.6 -30.0138812309557
20.7 -29.9603216628989
20.8 -29.9079421076846
20.9 -29.8567044095458
21 -29.8065717763631
21.1 -29.7575087575397
21.2 -29.7094812115591
21.3 -29.6624561926141
21.4 -29.6164019418984
21.5 -29.5712879118361
21.6 -29.5270846207121
21.7 -29.4837635804704
21.8 -29.4412973048031
21.9 -29.3996593990104
22 -29.3588244497637
22.1 -29.3187678937795
22.2 -29.2794660300144
22.3 -29.2408959420027
22.4 -29.2030355615424
22.5 -29.1658636571409
22.6 -29.1293596674531
22.7 -29.093503801998
22.8 -29.0582769933643
22.9 -29.0236608384219
23 -28.9896375675832
23.1 -28.9561900218143
23.2 -28.9233016947871
23.3 -28.8909566347119
23.4 -28.859139420874
23.5 -28.8278351435698
23.6 -28.7970294140339
23.7 -28.7667083596172
23.8 -28.736858508981
23.9 -28.707466868274
24 -28.6785209222141
24.1 -28.6500086332922
24.2 -28.6219183940648
24.3 -28.5942388869065
24.4 -28.5669592624023
24.5 -28.540069014414
24.6 -28.5135580413736
24.7 -28.4874166048536
24.8 -28.4616351948247
24.9 -28.4362045809418
25 -28.4111158207384
25.1 -28.3863603168395
25.2 -28.3619297094071
25.3 -28.3378159405436
25.4 -28.31401126825
25.5 -28.2905081254714
25.6 -28.2672992052838
25.7 -28.2443774593859
25.8 -28.2217360693952
25.9 -28.1993684611933
26 -28.1772683184979
26.1 -28.1554294611838
26.2 -28.1338458228592
26.3 -28.112511622854
26.4 -28.0914211989015
26.5 -28.0705689758212
26.6 -28.0499495792008
26.7 -28.0295578962937
26.8 -28.009388988905
26.9 -27.989438088202
27 -27.9697005137449
27.1 -27.950171640727
27.2 -27.9308470371869
27.3 -27.9117223605439
27.4 -27.8927934524945
27.5 -27.87405638186
27.6 -27.8555072568446
27.7 -27.8371422705314
27.8 -27.8189577168505
27.9 -27.8009499601325
28 -27.7831154529567
};
\addlegendentry{CAV-1}
\end{axis}

\end{tikzpicture}


==> figures/sim_position6.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position (m)},
ymajorgrids,
ymin=-290.6891995821, ymax=9.09424236611961,
ytick style={color=black}
]
\addplot [thick, color0, forget plot]
table {%
0 -26.0215859712971
0.1 -25.1908525420732
0.2 -24.3668688617578
0.3 -23.5486628917529
0.4 -22.7354222858298
0.5 -21.9265260472481
0.6 -21.1217806039191
0.7 -20.3224466402851
0.8 -19.5344850376625
0.9 -18.7714123030259
1 -18.0462075182866
1.1 -17.3625931288771
1.2 -16.7189246292373
1.3 -16.1129248987757
1.4 -15.5423828028778
1.5 -15.0051976527433
1.6 -14.4993780697886
1.7 -14.0230430609324
1.8 -13.5744162740054
1.9 -13.1518204180978
2 -12.7536761689176
2.1 -12.3784972587918
2.2 -12.0248879292244
2.3 -11.6915320841667
2.4 -11.3771920898277
2.5 -11.080708424645
2.6 -10.8009893619561
2.7 -10.5370099433214
2.8 -10.2878101020409
2.9 -10.0524873717479
3 -9.83019416635743
3.1 -9.62013646560812
3.2 -9.42156915581832
3.3 -9.23379150484605
3.4 -9.05614692819807
3.5 -8.88802151756281
3.6 -8.72883967308047
3.7 -8.57806020985056
3.8 -8.43517520186304
3.9 -8.29970986147474
4 -8.17121869255437
4.1 -8.04928559440424
4.2 -7.93351863353183
4.3 -7.82354875106593
4.4 -7.71903225372139
4.5 -7.61964674682411
4.6 -7.52509061875601
4.7 -7.43508003978097
4.8 -7.34934847846283
4.9 -7.26764851901177
5 -7.18974695469839
5.1 -7.11542415188254
5.2 -7.04447574967702
5.3 -6.97670925212013
5.4 -6.91194274630364
5.5 -6.85000692921425
5.6 -6.79074412106651
5.7 -6.73400484067468
5.8 -6.67964849013265
5.9 -6.62754396120155
6 -6.57756838416113
6.1 -6.5296053557935
6.2 -6.48354582883374
6.3 -6.43928906723613
6.4 -6.39674094727866
6.5 -6.35581152458249
6.6 -6.31641554955194
6.7 -6.27847249576078
6.8 -6.24190698979041
6.9 -6.20664953133076
7 -6.17263390721203
7.1 -6.13979726473905
7.2 -6.10808170875375
7.3 -6.07743279237115
7.4 -6.04779805261812
7.5 -6.01912796271387
7.6 -5.99137643461476
7.7 -5.96450102855596
7.8 -5.93846166386452
7.9 -5.91321800160444
8 -5.88873220553444
8.1 -5.86497019509673
8.2 -5.84189905234748
8.3 -5.81948862880848
8.4 -5.79771041922783
8.5 -5.77653619462865
8.6 -5.75593999724411
8.7 -5.73589698087707
8.8 -5.71638454589237
8.9 -5.69738038444029
9 -5.67886180272198
9.1 -5.66080880711115
9.2 -5.64320385808688
9.3 -5.62602991915141
9.4 -5.60926948445829
9.5 -5.59290568535212
9.6 -5.5769224638082
9.7 -5.5613061210127
9.8 -5.54604343549546
9.9 -5.53112063087072
10 -5.5165252670986
10.1 -5.50224513295421
10.2 -5.48826880323533
10.3 -5.47458509830112
10.4 -5.46118310835917
10.5 -5.4480536125426
10.6 -5.43518687263973
10.7 -5.42257429018185
10.8 -5.41020934188236
10.9 -5.39808356858679
11 -5.38618844769869
11.1 -5.37451713238206
11.2 -5.36306216571148
11.3 -5.35181587030172
11.4 -5.34077113344184
11.5 -5.32992206156783
11.6 -5.31926359018753
11.7 -5.30878901401143
11.8 -5.29849186965599
11.9 -5.28836660781865
12 -5.27840856055599
12.1 -5.26861414370092
12.2 -5.25897875479353
12.3 -5.24949715538745
12.4 -5.24016438702187
12.5 -5.23097697191082
12.6 -5.22193093841194
12.7 -5.21302161709937
12.8 -5.20424640456353
12.9 -5.19560134126099
13 -5.18708240229221
13.1 -5.17868687427231
13.2 -5.17041200136984
13.3 -5.16225427409294
13.4 -5.15420997669098
13.5 -5.1462770695186
13.6 -5.13845341994668
13.7 -5.13073663838762
13.8 -5.12312325855491
13.9 -5.11561034736266
14 -5.10819623120338
14.1 -5.10087853998995
14.2 -5.09365480393811
14.3 -5.08652269569376
14.4 -5.07947906452399
14.5 -5.0725215602089
14.6 -5.06564862981114
14.7 -5.05885788747465
14.8 -5.05214741166717
14.9 -5.04551612674358
15 -5.03896405727368
15.1 -5.03248959255401
15.2 -5.02608992137996
15.3 -5.01976390607414
15.4 -5.01351023785775
15.5 -5.00732682611286
15.6 -5.00121176492064
15.7 -4.99516391119056
15.8 -4.98918225407904
15.9 -4.9832659575318
16 -4.97741311013757
16.1 -4.97162083517403
16.2 -4.96588795558067
16.3 -4.96021438147399
16.4 -4.95459967818161
16.5 -4.94904347603474
16.6 -4.94354435935825
16.7 -4.93810079878176
16.8 -4.93271192515337
16.9 -4.92737541651919
17 -4.92208990872897
17.1 -4.91685536594187
17.2 -4.91167050516672
17.3 -4.90653370159747
17.4 -4.90144471745876
17.5 -4.89640439480422
17.6 -4.89141135674127
17.7 -4.88646419890284
17.8 -4.88156260426002
17.9 -4.87670544226513
18 -4.87189206938334
18.1 -4.86712215458671
18.2 -4.86239507774243
18.3 -4.85770995556948
18.4 -4.85306544530735
18.5 -4.84846045983534
18.6 -4.84389465525038
18.7 -4.83936726331526
18.8 -4.83487801145005
18.9 -4.83042709328429
19 -4.82601353293467
19.1 -4.82163608470418
19.2 -4.81729517941554
19.3 -4.81299100191929
19.4 -4.8087218344558
19.5 -4.80448701999943
19.6 -4.80028599474981
19.7 -4.79611735558722
19.8 -4.79198193631901
19.9 -4.78787893241932
20 -4.78380676470532
20.1 -4.77976610071688
20.2 -4.77575764113321
20.3 -4.77178034586876
20.4 -4.76783319786916
20.5 -4.76391561800425
20.6 -4.76002575981479
20.7 -4.75616269562273
20.8 -4.75232792702897
20.9 -4.74852189023623
21 -4.74474404450592
21.1 -4.7409934467341
21.2 -4.73726866375377
21.3 -4.73357050695011
21.4 -4.72989908684101
21.5 -4.72625359436591
21.6 -4.7226336579251
21.7 -4.71903850204922
21.8 -4.71546764173612
21.9 -4.7119213035289
22 -4.70839996022983
22.1 -4.70490422056432
22.2 -4.70143330284792
22.3 -4.69798587653617
22.4 -4.69456056426645
22.5 -4.69115820897437
22.6 -4.68777978828856
22.7 -4.68442329554831
22.8 -4.68108762938495
22.9 -4.67777315477157
23 -4.67448092334489
23.1 -4.67120993113699
23.2 -4.66795890268061
23.3 -4.66472925602311
23.4 -4.66152001634555
23.5 -4.65833049208482
23.6 -4.6551608572252
23.7 -4.65201068608381
23.8 -4.64888070502184
23.9 -4.64576966034936
24 -4.64267768312321
24.1 -4.63960469285512
24.2 -4.63654855383348
24.3 -4.63350933929381
24.4 -4.63048803866978
24.5 -4.62748469829282
24.6 -4.62449836171566
24.7 -4.62152946725939
24.8 -4.61857873374481
24.9 -4.61564429658353
25 -4.61272670072174
25.1 -4.60982709809091
25.2 -4.60694440424885
25.3 -4.60407921459179
25.4 -4.60123086466432
25.5 -4.5983975908695
25.6 -4.59557882901651
25.7 -4.59277539895606
25.8 -4.58998799249967
25.9 -4.58721657061207
26 -4.58446132174019
26.1 -4.58172104692067
26.2 -4.57899552600256
26.3 -4.57628429073741
26.4 -4.57358746557728
26.5 -4.57090537795964
26.6 -4.56823682562549
26.7 -4.56558161461261
26.8 -4.56293953849738
26.9 -4.56031133057226
27 -4.55769650410636
27.1 -4.55509410248979
27.2 -4.5525047564319
27.3 -4.54992869828194
27.4 -4.54736668463347
27.5 -4.54481871274574
27.6 -4.54228458012546
27.7 -4.53976446078455
27.8 -4.53725708104736
27.9 -4.53476146049791
28 -4.53227772243582
};
\addplot [thick, color0, forget plot]
table {%
0 -66.8419312174979
0.1 -65.4261495695053
0.2 -64.0164010261284
0.3 -62.612159302779
0.4 -61.2129191616706
0.5 -59.8182009370464
0.6 -58.4275596661731
0.7 -57.0406107151012
0.8 -55.6571209981542
0.9 -54.2773163908542
1 -52.9023326315555
1.1 -51.5340278514975
1.2 -50.1742147787591
1.3 -48.8242907716061
1.4 -47.4852603258782
1.5 -46.1578055129775
1.6 -44.842349485683
1.7 -43.5391065032169
1.8 -42.2481250798838
1.9 -40.9693290552849
2 -39.7025757490462
2.1 -38.4477879316967
2.2 -37.2054377290181
2.3 -35.9783906330247
2.4 -34.7767195733567
2.5 -33.6165755276268
2.6 -32.5064314818969
2.7 -31.4462874361669
2.8 -30.436143390437
2.9 -29.4759993447071
3 -28.5658552989771
3.1 -27.7057112532472
3.2 -26.8955672075172
3.3 -26.1306501541396
3.4 -25.4046570898881
3.5 -24.7152475025632
3.6 -24.060668651486
3.7 -23.4391135913091
3.8 -22.8488886404273
3.9 -22.2883726724486
4 -21.7560217579188
4.1 -21.2503671606847
4.2 -20.7700117438835
4.3 -20.3136251516348
4.4 -19.8799434091145
4.5 -19.4677666922132
4.6 -19.0759546600333
4.7 -18.70342621241
4.8 -18.3491558026025
4.9 -18.0121724549051
5 -17.6915544077566
5.1 -17.3864270213215
5.2 -17.0959639155911
5.3 -16.8193813931085
5.4 -16.5559368739635
5.5 -16.3049287235272
5.6 -16.0656923150247
5.7 -15.8375985558974
5.8 -15.620053400967
5.9 -15.4124945288251
6 -15.2143896646848
6.1 -15.025237509257
6.2 -14.8445622056549
6.3 -14.6719134724958
6.4 -14.5068678662648
6.5 -14.3490248336842
6.6 -14.1980054539617
6.7 -14.0534519710995
6.8 -13.9150266149747
6.9 -13.782408979833
7 -13.6552971545782
7.1 -13.5334064929187
7.2 -13.4164674335669
7.3 -13.3042254493974
7.4 -13.1964408872088
7.5 -13.0928875414302
7.6 -12.9933512458956
7.7 -12.8976302576196
7.8 -12.8055330185977
7.9 -12.716877508261
8 -12.6314939194707
8.1 -12.549221719911
8.2 -12.4699084606039
8.3 -12.3934105973023
8.4 -12.3195928191169
8.5 -12.2483261903274
8.6 -12.1794881626733
8.7 -12.1129638445964
8.8 -12.0486443330077
8.9 -11.9864270058591
9 -11.9262150130206
9.1 -11.8679173395337
9.2 -11.811446740229
9.3 -11.7567192031123
9.4 -11.7036563463111
9.5 -11.6521842775455
9.6 -11.6022328227121
9.7 -11.5537365331583
9.8 -11.5066320549701
9.9 -11.4608594315789
10 -11.4163617566614
10.1 -11.3730853042451
10.2 -11.3309789915177
10.3 -11.2899942549978
10.4 -11.2500866144598
10.5 -11.2112131833791
10.6 -11.1733312226637
10.7 -11.136399664931
10.8 -11.1003816584088
10.9 -11.0652415282371
11 -11.0309455610629
11.1 -10.9974623668309
11.2 -10.9647617313637
11.3 -10.9328150692054
11.4 -10.9015934256969
11.5 -10.8710686906986
11.6 -10.8412166594082
11.7 -10.8120137094364
11.8 -10.7834354658851
11.9 -10.755460747202
12 -10.7280685129488
12.1 -10.7012381138099
12.2 -10.6749517867292
12.3 -10.649191137536
12.4 -10.6239375015187
12.5 -10.5991749357113
12.6 -10.5748867302606
12.7 -10.5510573349907
12.8 -10.5276724752741
12.9 -10.5047165571618
13 -10.4821778818061
13.1 -10.460044487183
13.2 -10.4383026591083
13.3 -10.4169405077498
13.4 -10.395946625869
13.5 -10.3753097948077
13.6 -10.355019088772
13.7 -10.3350653649473
13.8 -10.315439771424
13.9 -10.2961335379461
14 -10.2771368616025
14.1 -10.2584395623824
14.2 -10.2400341755419
14.3 -10.221913284945
14.4 -10.2040696095021
14.5 -10.1864952378743
14.6 -10.1691811057287
14.7 -10.1521209801352
14.8 -10.1353093969826
14.9 -10.1187394078874
15 -10.1024044215213
15.1 -10.0862981170293
15.2 -10.0704150872615
15.3 -10.054751021195
15.4 -10.0393007539084
15.5 -10.0240575936413
15.6 -10.0090155148673
15.7 -9.99417057041305
15.8 -9.97951836933015
15.9 -9.9650541304788
16 -9.95077456993659
16.1 -9.93667510717829
16.2 -9.92275125468277
16.3 -9.90899993839107
16.4 -9.89541690905335
16.5 -9.88199756616565
16.6 -9.86873781254392
16.7 -9.85563437195774
16.8 -9.84268540983799
16.9 -9.82988803961882
17 -9.81723856560975
17.1 -9.80473426088442
17.2 -9.79237105409502
17.3 -9.78014592014808
17.4 -9.76805572966311
17.5 -9.75609624306314
17.6 -9.74426663787857
17.7 -9.73256542284872
17.8 -9.72098993077309
17.9 -9.70953667492254
18 -9.69820217669773
18.1 -9.68698506847033
18.2 -9.67588383236696
18.3 -9.66489618262182
18.4 -9.65402003497829
18.5 -9.64325405474705
18.6 -9.63259593876656
18.7 -9.6220418051772
18.8 -9.61159007801302
18.9 -9.60124048152352
19 -9.59099173505794
19.1 -9.58084169677598
19.2 -9.57078726991873
19.3 -9.56082745848253
19.4 -9.55096099202729
19.5 -9.54118524301286
19.6 -9.53149854563621
19.7 -9.52190001403895
19.8 -9.51238867311563
19.9 -9.50296351460572
20 -9.49362226611129
20.1 -9.48436330853148
20.2 -9.47518534238048
20.3 -9.4660864392063
20.4 -9.45706565891293
20.5 -9.44812057708238
20.6 -9.43924982167468
20.7 -9.43045357966585
20.8 -9.42173099611652
20.9 -9.41308108259242
21 -9.40450242950956
21.1 -9.39599403561478
21.2 -9.38755432487036
21.3 -9.37918231300097
21.4 -9.37087777126959
21.5 -9.36263873547384
21.6 -9.35446475606629
21.7 -9.34635494602494
21.8 -9.33830684758055
21.9 -9.33031967635533
22 -9.32239416927527
22.1 -9.31453008579767
22.2 -9.30672592325142
22.3 -9.29898019707549
22.4 -9.29129202171116
22.5 -9.28366156880477
22.6 -9.27608852921858
22.7 -9.26857162212976
22.8 -9.2611090333217
22.9 -9.25370095738378
23 -9.24634689439087
23.1 -9.23904512971821
23.2 -9.23179546692967
23.3 -9.22459731631699
23.4 -9.21745030490227
23.5 -9.21035325300213
23.6 -9.20330513246776
23.7 -9.1963058505547
23.8 -9.18935551976452
23.9 -9.18245389194062
24 -9.17559916885884
24.1 -9.16878966340045
24.2 -9.16202527834528
24.3 -9.15530642029621
24.4 -9.14863213037881
24.5 -9.14200171017935
24.6 -9.13541432040612
24.7 -9.12886942882475
24.8 -9.12236694335157
24.9 -9.11590609510521
25 -9.10948585098999
25.1 -9.103106296786
25.2 -9.09676742169411
25.3 -9.09046742186208
25.4 -9.08420667513651
25.5 -9.07798537865705
25.6 -9.07180179028838
25.7 -9.06565493339469
25.8 -9.05954436722355
25.9 -9.05347012601475
26 -9.04743257926993
26.1 -9.04143170705242
26.2 -9.03546697499261
26.3 -9.02953819899164
26.4 -9.02364423096692
26.5 -9.01778440907279
26.6 -9.01195861565269
26.7 -9.00616680835876
26.8 -9.00040797386793
26.9 -8.99468234047254
27 -8.98899026389125
27.1 -8.98333082048546
27.2 -8.9777038955142
27.3 -8.97210822669041
27.4 -8.96654345788129
27.5 -8.9610095252536
27.6 -8.95550687991178
27.7 -8.95003548227153
27.8 -8.94459400083677
27.9 -8.93918172895807
28 -8.93379889151478
};
\addplot [thick, color0, forget plot]
table {%
0 -115.977831936722
0.1 -114.528347375438
0.2 -113.082097613401
0.3 -111.639038779796
0.4 -110.199096780676
0.5 -108.762172997322
0.6 -107.328150211121
0.7 -105.896897973435
0.8 -104.468275796767
0.9 -103.042147369018
1 -101.618413481826
1.1 -100.197066472164
1.2 -98.7782287398146
1.3 -97.3621308150438
1.4 -95.9490667616272
1.5 -94.5393585505677
1.6 -93.1333297924455
1.7 -91.7312871890946
1.8 -90.3335084709729
1.9 -88.9402352599054
2 -87.5516698547577
2.1 -86.1679748989119
2.2 -84.7892841222514
2.3 -83.4157449630836
2.4 -82.047683171387
2.5 -80.6860762773613
2.6 -79.3328816557714
2.7 -77.9903651403874
2.8 -76.6604681837767
2.9 -75.3448556113886
3 -74.0449545649992
3.1 -72.7619886161767
3.2 -71.4970074016566
3.3 -70.2509098600882
3.4 -69.0241349168616
3.5 -67.8166226698257
3.6 -66.6281610006086
3.7 -65.458446212773
3.8 -64.3070914879979
3.9 -63.1736474743578
4 -62.0576177302974
4.1 -60.9584700698675
4.2 -59.8756448193234
4.3 -58.8085654750529
4.4 -57.7566459757113
4.5 -56.7192964537935
4.6 -55.6959276125753
4.7 -54.6859557582102
4.8 -53.6888057174419
4.9 -52.7039128497475
5 -51.730726770063
5.1 -50.7687113105703
5.2 -49.8173459174865
5.3 -48.8761268976471
5.4 -47.9445679301448
5.5 -47.0222008842475
5.6 -46.1085764530765
5.7 -45.2032624563031
5.8 -44.3058445573245
5.9 -43.4159277484912
6 -42.5331335390431
6.1 -41.657101083883
6.2 -40.7874870642041
6.3 -39.9239636511444
6.4 -39.0662219544924
6.5 -38.2139767318224
6.6 -37.3669908062006
6.7 -36.5251544425603
6.8 -35.6887517224611
6.9 -34.8593100826474
7 -34.0416012630285
7.1 -33.2451083473731
7.2 -32.4798275171902
7.3 -31.7503705631337
7.4 -31.0566419749871
7.5 -30.3971410417016
7.6 -29.7701832246409
7.7 -29.1741147970598
7.8 -28.6073457390501
7.9 -28.0683585105005
8 -27.5557027719739
8.1 -27.0679977166661
8.2 -26.6039332616201
8.3 -26.1622622903006
8.4 -25.7418003230673
8.5 -25.3414255386038
8.6 -24.960073603071
8.7 -24.596734087623
8.8 -24.2504533542542
8.9 -23.9203285059959
9 -23.6055022320558
9.1 -23.3051639173802
9.2 -23.01854749563
9.3 -22.7449277540837
9.4 -22.4836186804321
9.5 -22.2339719885761
9.6 -21.9953754036311
9.7 -21.7672499517007
9.8 -21.5490481790758
9.9 -21.3402520781106
10 -21.1403718714134
10.1 -20.9489450699855
10.2 -20.7655346744473
10.3 -20.5897283781351
10.4 -20.4211348860282
10.5 -20.2593848288282
10.6 -20.1041301809835
10.7 -19.9550422202386
10.8 -19.8118096806915
10.9 -19.6741371881857
11 -19.5417456456226
11.1 -19.4143721979069
11.2 -19.2917685508137
11.3 -19.1736993617771
11.4 -19.0599421418003
11.5 -18.9502870564518
11.6 -18.8445372314977
11.7 -18.7425047513628
11.8 -18.6440102766587
11.9 -18.5488849754778
12 -18.4569708774664
12.1 -18.3681185113997
12.2 -18.2821833550133
12.3 -18.1990292146382
12.4 -18.1185287475418
12.5 -18.0405618210877
12.6 -17.9650141153985
12.7 -17.8917752929489
12.8 -17.8207421312417
12.9 -17.751818100828
13 -17.6849104584767
13.1 -17.619931822352
13.2 -17.5568003321785
13.3 -17.495436541443
13.4 -17.4357638232538
13.5 -17.3777117956759
13.6 -17.3212143157031
13.7 -17.2662065453043
13.8 -17.2126270136305
13.9 -17.1604181009077
14 -17.1095244960929
14.1 -17.0598936867485
14.2 -17.0114762511159
14.3 -16.9642253182801
14.4 -16.9180957272901
14.5 -16.8730444124977
14.6 -16.8290317991524
14.7 -16.7860193278118
14.8 -16.7439679950333
14.9 -16.702841244829
15 -16.6626061104521
15.1 -16.6232307313229
15.2 -16.5846846457847
15.3 -16.5469395073049
15.4 -16.5099671936003
15.5 -16.4737409807711
15.6 -16.4382355142776
15.7 -16.4034266399858
15.8 -16.3692909629164
15.9 -16.3358054171598
16 -16.3029489131012
16.1 -16.2707006024231
16.2 -16.239040451008
16.3 -16.2079496270088
16.4 -16.1774111692767
16.5 -16.1474086998562
16.6 -16.117925046358
16.7 -16.0889433677004
16.8 -16.0604481733549
16.9 -16.032426616496
17 -16.0048647171059
17.1 -15.9777476547145
17.2 -15.9510632640474
17.3 -15.9248006126662
17.4 -15.898947955603
17.5 -15.8734935844288
17.6 -15.8484257239815
17.7 -15.8237337064322
17.8 -15.7994073769354
17.9 -15.7754369682039
18 -15.7518127180039
18.1 -15.7285250297137
18.2 -15.705565701904
18.3 -15.6829258512841
18.4 -15.6605979343613
18.5 -15.6385738876295
18.6 -15.6168450718039
18.7 -15.5954053737992
18.8 -15.5742482821463
18.9 -15.5533660117134
19 -15.5327519341485
19.1 -15.512399946805
19.2 -15.4923038695906
19.3 -15.4724578958894
19.4 -15.4528562813329
19.5 -15.433493604752
19.6 -15.4143642167394
19.7 -15.3954625584149
19.8 -15.3767837623002
19.9 -15.3583238539523
20 -15.3400780074692
20.1 -15.3220403379608
20.2 -15.3042063774016
20.3 -15.2865713903317
20.4 -15.2691318487768
20.5 -15.2518855394844
20.6 -15.2348278590161
20.7 -15.2179529832638
20.8 -15.2012578698098
20.9 -15.1847396917024
21 -15.1683938361423
21.1 -15.1522171548705
21.2 -15.1362060523798
21.3 -15.1203569530247
21.4 -15.1046679384429
21.5 -15.0891363506994
21.6 -15.0737586515372
21.7 -15.0585317849101
21.8 -15.0434527584724
21.9 -15.0285188263331
22 -15.0137274110711
22.1 -14.9990755889091
22.2 -14.9845615856269
22.3 -14.9701834929218
22.4 -14.9559372206324
22.5 -14.9418201805723
22.6 -14.9278313118702
22.7 -14.9139682517586
22.8 -14.900228134307
22.9 -14.8866080921899
23 -14.8731075643219
23.1 -14.8597251483289
23.2 -14.8464578601387
23.3 -14.8333046384537
23.4 -14.8202640714049
23.5 -14.8073338945629
23.6 -14.794510714257
23.7 -14.7817938494187
23.8 -14.7691819113707
23.9 -14.7566726193942
24 -14.7442647885858
24.1 -14.7319567166606
24.2 -14.7197485369772
24.3 -14.7076383257816
24.4 -14.6956228645163
24.5 -14.6837009020861
24.6 -14.6718718527947
24.7 -14.6601354307706
24.8 -14.648489219576
24.9 -14.6369318076564
25 -14.625462597901
25.1 -14.6140801983278
25.2 -14.6027829836333
25.3 -14.5915680993532
25.4 -14.5804342751978
25.5 -14.5693821511703
25.6 -14.5584113084538
25.7 -14.5475196295941
25.8 -14.5367050531663
25.9 -14.5259657710438
26 -14.5153009628905
26.1 -14.5047103908478
26.2 -14.4941933543175
26.3 -14.4837489295358
26.4 -14.473376670212
26.5 -14.4630749983614
26.6 -14.4528431860111
26.7 -14.4426804154454
26.8 -14.4325850364485
26.9 -14.4225573924931
27 -14.4125977398785
27.1 -14.4027044980642
27.2 -14.3928759311035
27.3 -14.3831110336745
27.4 -14.3734092540242
27.5 -14.3637692670432
27.6 -14.3541901664305
27.7 -14.3446720581513
27.8 -14.3352142556274
27.9 -14.3258163859933
28 -14.3164776923044
};
\addplot [thick, color0, forget plot]
table {%
0 -170.671304723761
0.1 -169.171304723761
0.2 -167.671304723761
0.3 -166.171304723761
0.4 -164.671304723761
0.5 -163.171304723761
0.6 -161.671304723761
0.7 -160.171304723761
0.8 -158.671304723761
0.9 -157.171304723761
1 -155.671304723761
1.1 -154.171304723761
1.2 -152.671304723761
1.3 -151.171304723761
1.4 -149.671304723761
1.5 -148.171304723761
1.6 -146.671304723761
1.7 -145.171304723761
1.8 -143.671304723761
1.9 -142.171304723761
2 -140.671304723761
2.1 -139.171304723761
2.2 -137.671304723761
2.3 -136.171304723761
2.4 -134.671304723761
2.5 -133.171304723761
2.6 -131.671304723761
2.7 -130.171304723761
2.8 -128.671304723761
2.9 -127.171304723761
3 -125.671304723761
3.1 -124.171304723761
3.2 -122.671304723761
3.3 -121.171304723761
3.4 -119.671304723761
3.5 -118.171893452657
3.6 -116.674428385292
3.7 -115.180299891895
3.8 -113.690629103706
3.9 -112.206310140479
4 -110.728043109741
4.1 -109.256361419472
4.2 -107.79165759038
4.3 -106.334205867131
4.4 -104.884180981265
4.5 -103.441674036069
4.6 -102.006707207458
4.7 -100.579246832482
4.8 -99.1592104005754
4.9 -97.7464774687786
5 -96.3408973592893
5.1 -94.942296186761
5.2 -93.5504820361802
5.3 -92.1652480730853
5.4 -90.7863781135059
5.5 -89.4136491912195
5.6 -88.0468346012062
5.7 -86.6857046953025
5.8 -85.3300308182706
5.9 -83.9795884192933
6 -82.6341541660952
6.1 -81.2935090042663
6.2 -79.9574384890166
6.3 -78.6257341819097
6.4 -77.2981948002691
6.5 -75.9746245661604
6.6 -74.6548364533201
6.7 -73.3386548941389
6.8 -72.025923870696
6.9 -70.7165388505902
7 -69.4105530854731
7.1 -68.1084427133307
7.2 -66.8114602328886
7.3 -65.5215485549176
7.4 -64.2407330935539
7.5 -62.9706805431728
7.6 -61.7126339880529
7.7 -60.4674687059468
7.8 -59.2357590243315
7.9 -58.0178375236163
8 -56.8138433540448
8.1 -55.6237599446851
8.2 -54.447451258082
8.3 -53.2846934036394
8.4 -52.1352111696953
8.5 -50.9987396794376
8.6 -49.8751711834185
8.7 -48.7649761187165
8.8 -47.6703260056316
8.9 -46.5972005480881
9 -45.5557719571899
9.1 -44.5548708240106
9.2 -43.5972022449116
9.3 -42.6817282725079
9.4 -41.8067911171162
9.5 -40.9707233370224
9.6 -40.1718764945022
9.7 -39.4086313187472
9.8 -38.6794148037327
9.9 -37.9827015495652
10 -37.3170152724921
10.1 -36.6809355139552
10.2 -36.0730942715312
10.3 -35.4921780653176
10.4 -34.9369266259839
10.5 -34.4061353395625
10.6 -33.8986511248443
10.7 -33.4133674823619
10.8 -32.9492294280894
10.9 -32.5052291614362
11 -32.0804055229442
11.1 -31.673842062404
11.2 -31.2846638375081
11.3 -30.9120355992383
11.4 -30.555162652863
11.5 -30.2132890805124
11.6 -29.8856945676943
11.7 -29.5716933055122
11.8 -29.2706320250398
11.9 -28.9818891950165
12 -28.704875184949
12.1 -28.4390285196108
12.2 -28.183814368362
12.3 -27.9387248999129
12.4 -27.7032772052905
12.5 -27.4770125465811
12.6 -27.2594952617769
12.7 -27.0503109161425
12.8 -26.8490638579192
12.9 -26.6553791779552
13 -26.4689022713133
13.1 -26.2892966223403
13.2 -26.116242054901
13.3 -25.9494331932432
13.4 -25.7885807079336
13.5 -25.633409150752
13.6 -25.4836565918906
13.7 -25.3390752141462
13.8 -25.1994292581802
13.9 -25.0644949169715
14 -24.9340599818963
14.1 -24.80792310129
14.2 -24.685891546381
14.3 -24.5677828952476
14.4 -24.4534249118535
14.5 -24.3426521401027
14.6 -24.2353070814921
14.7 -24.1312417188443
14.8 -24.0303156893639
14.9 -23.932393721901
15 -23.8373482570563
15.1 -23.7450585749202
15.2 -23.6554088147469
15.3 -23.5682882706598
15.4 -23.4835930037233
15.5 -23.401223978401
15.6 -23.3210862586055
15.7 -23.243089208283
15.8 -23.1671460584237
15.9 -23.09317545011
16 -23.0210997588732
16.1 -22.9508447691995
16.2 -22.8823394478869
16.3 -22.8155171807753
16.4 -22.7503136279977
16.5 -22.686666498695
16.6 -22.6245176778008
16.7 -22.5638109892971
16.8 -22.5044933828291
16.9 -22.4465149049813
17 -22.3898277537604
17.1 -22.3343844217622
17.2 -22.2801396995195
17.3 -22.2270538742783
17.4 -22.1750879325109
17.5 -22.1242011517287
17.6 -22.074355717935
17.7 -22.0255169929605
17.8 -21.9776510915685
17.9 -21.9307250805904
18 -21.8847081181678
18.1 -21.8395706649197
18.2 -21.7952844971823
18.3 -21.7518230854268
18.4 -21.7091600447922
18.5 -21.6672686776685
18.6 -21.6261249626613
18.7 -21.5857076829794
18.8 -21.545994702194
18.9 -21.5069653572886
19 -21.4685985503076
19.1 -21.4308733341915
19.2 -21.3937719843203
19.3 -21.3572764280889
19.4 -21.3213685071489
19.5 -21.2860325528799
19.6 -21.2512529301302
19.7 -21.2170147609106
19.8 -21.1833026557625
19.9 -21.1501012959282
20 -21.1173968179195
20.1 -21.0851759991923
20.2 -21.0534262728576
20.3 -21.022134291022
20.4 -20.9912885261641
20.5 -20.9608775124168
20.6 -20.9308901772109
20.7 -20.9013158736796
20.8 -20.8721444167404
20.9 -20.8433666689827
21 -20.8149730247693
21.1 -20.7869539780152
21.2 -20.7592989578732
21.3 -20.7319994832985
21.4 -20.7050476688362
21.5 -20.6784350000363
21.6 -20.6521540439286
21.7 -20.6261968792052
21.8 -20.6005561620758
21.9 -20.5752247136782
22 -20.5501958046727
22.1 -20.5254631503909
22.2 -20.5010195527334
22.3 -20.4768584915641
22.4 -20.4529743972139
22.5 -20.4293618781691
22.6 -20.4060149748286
22.7 -20.3829284551323
22.8 -20.3600971719438
22.9 -20.3375141772998
23 -20.3151737824939
23.1 -20.293070995237
23.2 -20.2712021300292
23.3 -20.2495636352291
23.4 -20.22815069294
23.5 -20.2069582600972
23.6 -20.1859821493795
23.7 -20.1652191941807
23.8 -20.1446641133785
23.9 -20.1243122823697
24 -20.1041607407241
24.1 -20.0842047881446
24.2 -20.0644400110415
24.3 -20.044864595738
24.4 -20.0254762825049
24.5 -20.00627129179
24.6 -19.9872458581985
24.7 -19.9683958509549
24.8 -19.9497187258915
24.9 -19.9312126446593
25 -19.9128743015919
25.1 -19.8946995520279
25.2 -19.8766853801632
25.3 -19.8588302334961
25.4 -19.8411313997747
25.5 -19.8235866021699
25.6 -19.8061932937478
25.7 -19.7889482184291
25.8 -19.7718486700964
25.9 -19.7548919729464
26 -19.7380772949022
26.1 -19.7214027856938
26.2 -19.7048650312112
26.3 -19.6884608200615
26.4 -19.6721870995812
26.5 -19.6560438722278
26.6 -19.640029400427
26.7 -19.6241407021999
26.8 -19.6083763852716
26.9 -19.5927350801884
27 -19.5772154145979
27.1 -19.5618156611802
27.2 -19.5465341361686
27.3 -19.5313683888313
27.4 -19.5163173634304
27.5 -19.5013795374661
27.6 -19.4865520730464
27.7 -19.4718327001095
27.8 -19.4572205649949
27.9 -19.4427142213442
28 -19.4283120763414
};
\addplot [thick, color0]
table {%
0 -219.426692011572
0.1 -218.048588064186
0.2 -216.670664785833
0.3 -215.292888510185
0.4 -213.915232533778
0.5 -212.537674633762
0.6 -211.160198164253
0.7 -209.782788790974
0.8 -208.40543429543
0.9 -207.028126399595
1 -205.650855849531
1.1 -204.273613691752
1.2 -202.896394616565
1.3 -201.519194782774
1.4 -200.142011221598
1.5 -198.764841702251
1.6 -197.387683466968
1.7 -196.010534505675
1.8 -194.633393120844
1.9 -193.256257894381
2 -191.879127105295
2.1 -190.501999588042
2.2 -189.124874758733
2.3 -187.74775221365
2.4 -186.370632166133
2.5 -184.993514648896
2.6 -183.616398831927
2.7 -182.239283904744
2.8 -180.862169886122
2.9 -179.485056377617
3 -178.107943460181
3.1 -176.730830793173
3.2 -175.353718403945
3.3 -173.976606627428
3.4 -172.599495469026
3.5 -171.22238482019
3.6 -169.845330436217
3.7 -168.468506012192
3.8 -167.09218487895
3.9 -165.716697133901
4 -164.34239706949
4.1 -162.9696415347
4.2 -161.598773106077
4.3 -160.230109250651
4.4 -158.86393469038
4.5 -157.500498496825
4.6 -156.140013949032
4.7 -154.782657672704
4.8 -153.428570685298
4.9 -152.077860761318
5 -150.73060435657
5.1 -149.386849736549
5.2 -148.046621372033
5.3 -146.709919528954
5.4 -145.376725039788
5.5 -144.047002584366
5.6 -142.720701204317
5.7 -141.397758619014
5.8 -140.078101939989
5.9 -138.761649247526
6 -137.448312376498
6.1 -136.137999134229
6.2 -134.830613086032
6.3 -133.5260547604
6.4 -132.224223875932
6.5 -130.925018962169
6.6 -129.628337941352
6.7 -128.334079379061
6.8 -127.042142985916
6.9 -125.752432709864
7 -124.464861269278
7.1 -123.179361390449
7.2 -121.895922294283
7.3 -120.614654071853
7.4 -119.335831648312
7.5 -118.059871148269
7.6 -116.787269967485
7.7 -115.518552597229
7.8 -114.254230904307
7.9 -112.994777252725
8 -111.740610784865
8.1 -110.492088703734
8.2 -109.249500081762
8.3 -108.013068356584
8.4 -106.782955020287
8.5 -105.559267186012
8.6 -104.342067807517
8.7 -103.131398058987
8.8 -101.927337006006
8.9 -100.730152261535
9 -99.5406296264048
9.1 -98.3603741601595
9.2 -97.1915326645571
9.3 -96.0361178407777
9.4 -94.8956784052037
9.5 -93.7713269464504
9.6 -92.663815381672
9.7 -91.5736029740802
9.8 -90.5009113745404
9.9 -89.4457717918255
10 -88.4080671719813
10.1 -87.3875627782583
10.2 -86.3839308354783
10.3 -85.3967752458249
10.4 -84.4256486253073
10.5 -83.4700640955476
10.6 -82.5295088401175
10.7 -81.6034549486186
10.8 -80.6913661386301
10.9 -79.7927034888741
11 -78.9069313415212
11.1 -78.0335195776877
11.2 -77.1719482019979
11.3 -76.3217102587763
11.4 -75.4823104225378
11.5 -74.6532674875565
11.6 -73.8341169517372
11.7 -73.024410716608
11.8 -72.2237175115652
11.9 -71.4316223010095
12 -70.6477274168221
12.1 -69.8716511098799
12.2 -69.1030275204496
12.3 -68.3415085567359
12.4 -67.5867608954029
12.5 -66.8384644158882
12.6 -66.0963148911328
12.7 -65.3600231864357
12.8 -64.6293126024648
12.9 -63.9039185138182
13 -63.1835888920964
13.1 -62.4680847720304
13.2 -61.7571788029345
13.3 -61.0506547146946
13.4 -60.3483071297597
13.5 -59.6499400441122
13.6 -58.95536639689
13.7 -58.2644086677234
13.8 -57.5768989735774
13.9 -56.8926773510581
14 -56.2115922143373
14.1 -55.5335011118852
14.2 -54.8582655109392
14.3 -54.1857529986984
14.4 -53.5158401173386
14.5 -52.848408374917
14.6 -52.1833454195072
14.7 -51.5205446994204
14.8 -50.8599052668911
14.9 -50.201331923137
15 -49.544734058918
15.1 -48.8900238520771
15.2 -48.2371181921901
15.3 -47.5859382276499
15.4 -46.9364092200131
15.5 -46.2884628453945
15.6 -45.6420360615061
15.7 -44.9970756365271
15.8 -44.3535515111176
15.9 -43.7115012905478
16 -43.0711528498306
16.1 -42.4332730020986
16.2 -41.8000301460244
16.3 -41.1763905940701
16.4 -40.5702039005289
16.5 -39.9886545350036
16.6 -39.4348585717279
16.7 -38.9087276152192
16.8 -38.4091190618904
16.9 -37.9347137141115
17 -37.4841958848815
17.1 -37.0562903989882
17.2 -36.6497731436459
17.3 -36.263472023635
17.4 -35.896270929058
17.5 -35.5471076514497
17.6 -35.2149735877918
17.7 -34.8989154883397
17.8 -34.5980323794956
17.9 -34.3114713301594
18 -34.0384242830781
18.1 -33.7781321552466
18.2 -33.5298790938031
18.3 -33.2929882820691
18.4 -33.0668236503521
18.5 -32.8507844804233
18.6 -32.6443058167552
18.7 -32.446856706999
18.8 -32.2579363625541
18.9 -32.0770727026741
19 -31.9038233903092
19.1 -31.7377711091125
19.2 -31.5785214460723
19.3 -31.4257049075788
19.4 -31.2789738000898
19.5 -31.1380006544485
19.6 -31.0024786898526
19.7 -30.8721186665775
19.8 -30.7466457423445
19.9 -30.6258028965158
20 -30.5093507141602
20.1 -30.3970608940713
20.2 -30.2887177306274
20.3 -30.1841209818721
20.4 -30.0830807726121
20.5 -29.9854187390198
20.6 -29.8909665964895
20.7 -29.7995648298937
20.8 -29.7110632812536
20.9 -29.6253200860431
21 -29.5422027373603
21.1 -29.4615877711678
21.2 -29.3833574658664
21.3 -29.3073986266586
21.4 -29.2336058056717
21.5 -29.1618791800772
21.6 -29.0921246746566
21.7 -29.0242539095169
21.8 -28.9581828037434
21.9 -28.8938326221648
22 -28.8311292343595
22.1 -28.7700014232551
22.2 -28.7103807134616
22.3 -28.652203077362
22.4 -28.5954077122768
22.5 -28.5399383516185
22.6 -28.4857410742304
22.7 -28.432764114332
22.8 -28.3809610385455
22.9 -28.330286103303
23 -28.2806933802201
23.1 -28.2321400076315
23.2 -28.1845873792821
23.3 -28.1379991297547
23.4 -28.0923395024461
23.5 -28.0475731728523
23.6 -28.0036672317415
23.7 -27.9605924843448
23.8 -27.9183186473327
23.9 -27.8768179461821
24 -27.8360654840112
24.1 -27.7960358689639
24.2 -27.7567038194007
24.3 -27.7180439699594
24.4 -27.6800343156719
24.5 -27.6426545218514
24.6 -27.6058843105194
24.7 -27.5697059465657
24.8 -27.5341016811017
24.9 -27.4990529736426
25 -27.4645427670029
25.1 -27.4305547169133
25.2 -27.3970731142555
25.3 -27.364083094168
25.4 -27.3315710772813
25.5 -27.2995231442497
25.6 -27.2679266999256
25.7 -27.2367694261334
25.8 -27.2060381783089
25.9 -27.1757220017801
26 -27.1458098036718
26.1 -27.1162908382271
26.2 -27.0871545583454
26.3 -27.0583902088173
26.4 -27.0299882201059
26.5 -27.0019390486958
26.6 -26.9742338868866
26.7 -26.9468648258971
26.8 -26.9198238717984
26.9 -26.8931024725194
27 -26.8666926927964
27.1 -26.8405873328553
27.2 -26.8147787616872
27.3 -26.7892609700337
27.4 -26.7640277353285
27.5 -26.7390723590534
27.6 -26.7143902172781
27.7 -26.6899743703338
27.8 -26.6658174603952
27.9 -26.6419150512602
28 -26.618261993432
};
\addlegendentry{HDVs}
\addplot [thick, color3]
table {%
0 -277.062679493544
0.1 -275.562679493544
0.2 -274.062679493544
0.3 -272.562679493544
0.4 -271.062679493544
0.5 -269.562679493544
0.6 -268.062679493544
0.7 -266.562679493544
0.8 -265.062679493544
0.9 -263.562679493544
1 -262.062679493544
1.1 -260.562679493544
1.2 -259.062679493544
1.3 -257.562679493544
1.4 -256.062679493544
1.5 -254.562679493544
1.6 -253.062679493544
1.7 -251.562679493544
1.8 -250.062679493544
1.9 -248.562679493544
2 -247.062679493544
2.1 -245.562679493544
2.2 -244.062679493544
2.3 -242.562679493544
2.4 -241.062679493544
2.5 -239.562679493544
2.6 -238.062679493544
2.7 -236.562679493544
2.8 -235.062679493544
2.9 -233.562679493544
3 -232.062679493544
3.1 -230.562679493544
3.2 -229.062679493544
3.3 -227.562679493544
3.4 -226.062679493544
3.5 -224.562679493544
3.6 -223.062679493544
3.7 -221.562679493544
3.8 -220.062679493544
3.9 -218.562679493544
4 -217.062679493544
4.1 -215.562679493544
4.2 -214.062679493544
4.3 -212.562679493544
4.4 -211.062679493544
4.5 -209.562679493544
4.6 -208.062679493544
4.7 -206.562679493544
4.8 -205.062679493544
4.9 -203.562679493544
5 -202.062679493544
5.1 -200.562679493544
5.2 -199.062679493544
5.3 -197.562679493544
5.4 -196.062679493544
5.5 -194.562679493544
5.6 -193.062679493544
5.7 -191.562679493544
5.8 -190.062679493544
5.9 -188.562679493544
6 -187.062679493544
6.1 -185.562679493544
6.2 -184.062679493544
6.3 -182.562679493544
6.4 -181.062679493544
6.5 -179.562679493544
6.6 -178.062679493544
6.7 -176.562679493544
6.8 -175.062679493544
6.9 -173.562679493544
7 -172.062679493544
7.1 -170.562679493544
7.2 -169.062679493544
7.3 -167.562679493544
7.4 -166.062679493544
7.5 -164.562679493544
7.6 -163.062679493544
7.7 -161.562679493544
7.8 -160.062679493544
7.9 -158.562679493544
8 -157.062679493544
8.1 -155.562679493544
8.2 -154.062679493544
8.3 -152.562679493544
8.4 -151.062679493544
8.5 -149.562679493544
8.6 -148.062679493544
8.7 -146.562679493544
8.8 -145.062679493544
8.9 -143.562679493544
9 -142.062679493544
9.1 -140.562679493544
9.2 -139.063514273589
9.3 -137.566814094008
9.4 -136.074098136197
9.5 -134.586749023591
9.6 -133.106026524182
9.7 -131.633080063511
9.8 -130.168959653304
9.9 -128.714625292985
10 -127.270954737532
10.1 -125.838750397608
10.2 -124.418746346732
10.3 -123.011612292925
10.4 -121.61795547842
10.5 -120.238323179774
10.6 -118.873207203708
10.7 -117.523047814416
10.8 -116.188232504006
10.9 -114.86909649965
11 -113.56592855029
11.1 -112.278969124601
11.2 -111.008411637749
11.3 -109.754405354995
11.4 -108.517053941634
11.5 -107.29641781195
11.6 -106.092515817984
11.7 -104.905323243525
11.8 -103.734778213827
11.9 -102.58078272471
12 -101.443196606071
12.1 -100.321849096824
12.2 -99.2165419719791
12.3 -98.1270459421142
12.4 -97.0531049155371
12.5 -95.994440498678
12.6 -94.9507559088127
12.7 -93.9217394691034
12.8 -92.9070676536652
12.9 -91.9064076813418
13 -90.9194198056951
13.1 -89.9457598123954
13.2 -88.985085711447
13.3 -88.03705843062
13.4 -87.1013378065479
13.5 -86.1775836519332
13.6 -85.2654615230608
13.7 -84.3646447748888
13.8 -83.4748097253542
13.9 -82.5956354981874
14 -81.7268101006257
14.1 -80.86802900957
14.2 -80.0189893710068
14.3 -79.1793963470797
14.4 -78.3489634452037
14.5 -77.5274061559052
14.6 -76.7144465513675
14.7 -75.9098143631156
14.8 -75.1132415290551
14.9 -74.3244656311266
15 -73.543231009707
15.1 -72.769283701133
15.2 -72.0023746795854
15.3 -71.2422606724654
15.4 -70.4886992242908
15.5 -69.7414523127164
15.6 -69.0002868330399
15.7 -68.2649697928178
15.8 -67.5352724386349
15.9 -66.8109708912353
16 -66.0918431880204
16.1 -65.3776778511185
16.2 -64.6682881303575
16.3 -63.9635457004972
16.4 -63.263458040412
16.5 -62.5682528149949
16.6 -61.8783741358714
16.7 -61.1943842682167
16.8 -60.5168799371444
16.9 -59.8464609753362
17 -59.1837176699305
17.1 -58.5292245172719
17.2 -57.8835372384252
17.3 -57.2471909196197
17.4 -56.6206989457691
17.5 -56.0045527136856
17.6 -55.3992219451209
17.7 -54.8051557330709
17.8 -54.2227844743076
17.9 -53.6525227791435
18 -53.0947739387184
18.1 -52.5499376447622
18.2 -52.0184376031412
18.3 -51.500745650019
18.4 -50.9970284415911
18.5 -50.5071119973929
18.6 -50.0308023827142
18.7 -49.5678884365294
18.8 -49.1181442275821
18.9 -48.6813311526417
19 -48.257199919522
19.1 -47.8454925446702
19.2 -47.4459438824633
19.3 -47.0582830401699
19.4 -46.6822349230497
19.5 -46.3175214266668
19.6 -45.9638625318275
19.7 -45.6209774184879
19.8 -45.2885852837193
19.9 -44.9664059665134
20 -44.6541608693348
20.1 -44.351573735402
20.2 -44.0583709182963
20.3 -43.7742819051889
20.4 -43.4990399882608
20.5 -43.2323824604739
20.6 -42.9740510098583
20.7 -42.7237919618572
20.8 -42.4813564489465
20.9 -42.246500646925
21 -42.0189859075137
21.1 -41.7985789882963
21.2 -41.5850522224571
21.3 -41.3781834464211
21.4 -41.1777559225734
21.5 -40.9835585310161
21.6 -40.7953857181732
21.7 -40.6130375086227
21.8 -40.4363195095373
21.9 -40.265042814012
22 -40.0990240197565
22.1 -39.9380851671265
22.2 -39.7820535744899
22.3 -39.6307617103159
22.4 -39.4840472005278
22.5 -39.3417527044079
22.6 -39.2037259223203
22.7 -39.0698194107851
22.8 -38.9398904460972
22.9 -38.8138011316995
23 -38.691418083127
23.1 -38.5726121775574
23.2 -38.4572585748277
23.3 -38.3452367450975
23.4 -38.2364303187628
23.5 -38.1307268734098
23.6 -38.0280177580377
23.7 -37.9281980752752
23.8 -37.8311667111573
23.9 -37.7368259803218
24 -37.6450816688819
24.1 -37.5558430144543
24.2 -37.4690224313894
24.3 -37.3845353759458
24.4 -37.3023001890904
24.5 -37.2222382037051
24.6 -37.1442736388951
24.7 -37.0683334226079
24.8 -36.9943472441752
24.9 -36.9222473565819
25 -36.8519683938243
25.1 -36.7834473826044
25.2 -36.7166236415991
25.3 -36.6514386987431
25.4 -36.5878362297432
25.5 -36.5257620267778
25.6 -36.465163839025
25.7 -36.4059913823834
25.8 -36.3481962315033
25.9 -36.2917316618933
26 -36.2365527473431
26.1 -36.1826162086781
26.2 -36.1298803621863
26.3 -36.0783050478598
26.4 -36.0278515349953
26.5 -35.9784825443044
26.6 -35.9301621500979
26.7 -35.8828557674618
26.8 -35.8365301346821
26.9 -35.7911532205425
27 -35.7466941255379
27.1 -35.7031230854142
27.2 -35.6604114545623
27.3 -35.6185316019576
27.4 -35.5774569908508
27.5 -35.5371620702256
27.6 -35.4976221970914
27.7 -35.4588137555965
27.8 -35.4207138868803
27.9 -35.3833004780314
28 -35.3465523496758
};
\addlegendentry{CAV-1}
\end{axis}

\end{tikzpicture}


==> figures/sim_speed.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}


\begin{axis}[
width=6.0cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.4, xmax=29.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed (m/s)},
ymajorgrids,
ymin=-0.723985857487462, ymax=15.7487612313089,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 8.34369765059491
0.1 8.27093144909033
0.2 8.20867741193453
0.3 8.15536115142272
0.4 8.10940161745472
0.5 8.06848516837417
0.6 8.02639027974988
0.7 7.96026357252077
0.8 7.79895058651889
0.9 7.46251909224634
1 7.04162720199315
1.1 6.63070035189295
1.2 6.24272113658953
1.3 5.87733116010972
1.4 5.53355026923708
1.5 5.21021974083396
1.6 4.90621354698004
1.7 4.62052439955762
1.8 4.35206873524638
1.9 4.09989500588619
2 3.86298948807091
2.1 3.64055055992913
2.2 3.43165806834803
2.3 3.23549414510975
2.4 3.05132800491262
2.5 2.87838670784943
2.6 2.71601791336932
2.7 2.56357151722292
2.8 2.42044956937872
2.9 2.28604924230205
3 2.15985167801283
3.1 2.0413409504079
3.2 1.93005751528516
3.3 1.82552239929822
3.4 1.72734667493711
3.5 1.63512665841896
3.6 1.54850458042987
3.7 1.4671117582908
3.8 1.39061465191226
3.9 1.31871177277072
4 1.25113256967511
4.1 1.18758070459736
4.2 1.12782349467992
4.3 1.07160202054041
4.4 1.01872897386513
4.5 0.968988465626512
4.6 0.922173471513994
4.7 0.878082233580069
4.8 0.836560186503459
4.9 0.797467372831373
5 0.760610186223934
5.1 0.725873578468624
5.2 0.693125619234946
5.3 0.662248270543795
5.4 0.633105893268467
5.5 0.605636277774578
5.6 0.579666540888034
5.7 0.55514284071782
5.8 0.53198690546722
5.9 0.510086060634197
6 0.489381243495701
6.1 0.469803104694721
6.2 0.451326753570682
6.3 0.433778842326898
6.4 0.417165455342431
6.5 0.401436606805995
6.6 0.386504101320815
6.7 0.372354087835748
6.8 0.358930819397053
6.9 0.346170688067967
7 0.334065994626649
7.1 0.322605251900345
7.2 0.31166911860002
7.3 0.301276711631069
7.4 0.291397070943868
7.5 0.281972435827341
7.6 0.273016613386613
7.7 0.264492912204257
7.8 0.25634815621349
7.9 0.24858164041728
8 0.241165519117532
8.1 0.234077311427905
8.2 0.227333229083906
8.3 0.220879541756116
8.4 0.214705862209387
8.5 0.208793928848351
8.6 0.203154871373567
8.7 0.197753238925007
8.8 0.19256222888134
8.9 0.187599454946693
9 0.182819798514456
9.1 0.178244403741894
9.2 0.173853569152547
9.3 0.169671215542934
9.4 0.165618277016992
9.5 0.161718958382988
9.6 0.157958370841347
9.7 0.154364320862187
9.8 0.150894048290995
9.9 0.14754999471424
10 0.144340031750236
10.1 0.141242224006017
10.2 0.138271004830586
10.3 0.135378219204301
10.4 0.132604778591045
10.5 0.129930474557896
10.6 0.12733268495481
10.7 0.124849567299264
10.8 0.122442316357398
10.9 0.120083286262973
11 0.117821551793574
11.1 0.115615873019249
11.2 0.113496527620395
11.3 0.111440167474213
11.4 0.10945423164942
11.5 0.107530445778329
11.6 0.105664202194206
11.7 0.103873230951784
11.8 0.102125874516384
11.9 0.100427573630469
12 0.0987740291894893
12.1 0.0971878989627232
12.2 0.095613519097271
12.3 0.0940716067585992
12.4 0.0925907927544903
12.5 0.0911638606931646
12.6 0.0897844088893139
12.7 0.0884340845567331
12.8 0.0871027196240262
12.9 0.08581975612241
13 0.0845826430222482
13.1 0.0833767284282788
13.2 0.0821743319612494
13.3 0.0810287784325474
13.4 0.0799006252072246
13.5 0.0787926679395985
13.6 0.0777204571503407
13.7 0.0766771008839033
13.8 0.0756593816109699
13.9 0.0746610227947067
14 0.0736966055746476
14.1 0.072743491456995
14.2 0.0718179831559567
14.3 0.0709139495669008
14.4 0.0700417533849613
14.5 0.0691789338848006
14.6 0.0683355750476598
14.7 0.0675098322091415
14.8 0.066689139028029
14.9 0.0659100882760241
15 0.0651222026231963
15.1 0.0643644349169015
15.2 0.0636135472459531
15.3 0.062909764621024
15.4 0.0622146378314868
15.5 0.0615281583844517
15.6 0.0608419244309262
15.7 0.0601678925137012
15.8 0.0595118889514757
15.9 0.0588720617148656
16 0.0582595008399108
16.1 0.057630588246536
16.2 0.0570116065628219
16.3 0.0564231578010395
16.4 0.0558389188105055
16.5 0.0552697882254468
16.6 0.0547194238648649
16.7 0.0541766089686059
16.8 0.0536477149433198
16.9 0.0531149614122362
17 0.0525842680676566
17.1 0.0520726548526137
17.2 0.0515662026091602
17.3 0.0510896969090012
17.4 0.0506147027836951
17.5 0.0501492263647286
17.6 0.0496929359647298
17.7 0.0492427409830325
17.8 0.0487986376790033
17.9 0.0483428062409174
18 0.047928367151159
18.1 0.0474997646099231
18.2 0.0470879296778918
18.3 0.0466461718768537
18.4 0.0462243722932889
18.5 0.0458459968634984
18.6 0.0454323172801881
18.7 0.0450507301114581
18.8 0.0446569859086846
18.9 0.0442736311207211
19 0.04392476718617
19.1 0.0435708344194352
19.2 0.0432115111264508
19.3 0.0428604087644254
19.4 0.0424933970854038
19.5 0.0421510202796141
19.6 0.0418066431615515
19.7 0.0414722612020486
19.8 0.041150309815676
19.9 0.0408418500331185
20 0.0405333728006737
20.1 0.040217143044326
20.2 0.03993144626602
20.3 0.0396286804576182
20.4 0.0393387954145684
20.5 0.0390570082070678
20.6 0.0387668120166085
20.7 0.0384865961900133
20.8 0.0381966493465302
20.9 0.0379295111316505
21 0.0376561136321756
21.1 0.037391991998994
21.2 0.0371336058600022
21.3 0.0368504046321912
21.4 0.0365916600882852
21.5 0.0363465239257588
21.6 0.0360931301059522
21.7 0.0358328740969442
21.8 0.0355727920453164
21.9 0.0353059549881116
22 0.0350789216036645
22.1 0.0348499619678769
22.2 0.034608349491892
22.3 0.0343739937018826
22.4 0.0341437358008636
22.5 0.0339193907810676
22.6 0.0337254229014498
22.7 0.0335074757733628
22.8 0.0332905850613727
22.9 0.0330452789763457
23 0.0328399321017631
23.1 0.0326222262775287
23.2 0.0324184997851412
23.3 0.0322181016171625
23.4 0.0320197834949649
23.5 0.0318212919113682
23.6 0.0316218317101228
23.7 0.031435912370729
23.8 0.0312446965638607
23.9 0.0310453574717514
24 0.0308614898713421
24.1 0.0306768797749696
24.2 0.0304987078164955
24.3 0.0303223303692964
24.4 0.0301330718853888
24.5 0.0299604200059229
24.6 0.0297849161980709
24.7 0.0295758460907445
24.8 0.0294145667993938
24.9 0.0292403968399512
25 0.0290627578369005
25.1 0.028895367328579
25.2 0.0287250347323575
25.3 0.0285735828468422
25.4 0.028393459042843
25.5 0.0282457235285424
25.6 0.0280869029758384
25.7 0.0279231550962658
25.8 0.027771057391209
25.9 0.0276036531586386
26 0.0274434122060454
26.1 0.027282442282896
26.2 0.027138630271727
26.3 0.026997624560868
26.4 0.0268626339313932
26.5 0.0267178975864827
26.6 0.0265875660870978
26.7 0.0264588980590414
26.8 0.0263304052490936
26.9 0.0261822554261882
27 0.0260480529710979
27.1 0.025922555449601
27.2 0.0257928923574087
27.3 0.0256531346806015
27.4 0.0255180812169396
27.5 0.0254014418340505
27.6 0.0252750602029374
27.7 0.0251475952590604
27.8 0.025009273193398
27.9 0.024889636480733
28 0.0247753738214649
};
\addlegendentry{HDV-3}
\addplot [thick, color2]
table {%
0 14.1893195767263
0.1 14.1263377172679
0.2 14.0686664450518
0.3 14.0161936706316
0.4 13.9686515281087
0.5 13.9257462155135
0.6 13.8870777422588
0.7 13.8518790066158
0.8 13.8178853572432
0.9 13.7781972005511
1 13.7214798421063
1.1 13.6446237170628
1.2 13.5516487074313
1.3 13.4468634086681
1.4 13.3338028804285
1.5 13.2153360683419
1.6 13.0938173971782
1.7 12.9710791689804
1.8 12.8485739009036
1.9 12.7273469573979
2 12.6077278159929
2.1 12.4880461260726
2.2 12.3589692974956
2.3 12.1819440879325
2.4 11.85142863451
2.5 11.35142863451
2.6 10.85142863451
2.7 10.35142863451
2.8 9.85142863450995
2.9 9.35142863450995
3 8.85142863450995
3.1 8.35142863450995
3.2 7.85142863450996
3.3 7.44687594358984
3.4 7.07294408928614
3.5 6.71518839139365
3.6 6.37636513093101
3.7 6.05473962772334
3.8 5.74975256772123
3.9 5.46054524534331
4 5.18642083411356
4.1 4.92662694818861
4.2 4.68047435222674
4.3 4.44726457164305
4.4 4.22636678755595
4.5 4.01717266113077
4.6 3.81906629964655
4.7 3.63148058693814
4.8 3.45390521219945
4.9 3.28576567876407
5 3.12659142469878
5.1 2.97594980124603
5.2 2.83336016157209
5.3 2.69836514878875
5.4 2.57056760551469
5.5 2.44962033048464
5.6 2.3351484308705
5.7 2.22675122214199
5.8 2.12415151405561
5.9 2.02702757532541
6 1.93506420776542
6.1 1.84799258600569
6.2 1.76552444007424
6.3 1.68740646554392
6.4 1.61343892869792
6.5 1.54338632411435
6.6 1.47700620513972
6.7 1.41410681473161
6.8 1.35447796221321
6.9 1.29791856497006
7 1.24432069867714
7.1 1.19351049631682
7.2 1.14527779629209
7.3 1.09952325381066
7.4 1.05610824841835
7.5 1.01490691740831
7.6 0.975783118795816
7.7 0.938615553811021
7.8 0.903300290857081
7.9 0.869747287255065
8 0.837855066679924
8.1 0.807542360217294
8.2 0.778690479199897
8.3 0.751235465063006
8.4 0.725099306042918
8.5 0.700221450199899
8.6 0.676516458365237
8.7 0.653938846828687
8.8 0.632429652925827
8.9 0.611902732101395
9 0.592303151767401
9.1 0.573634948634171
9.2 0.555811857680747
9.3 0.538783113379119
9.4 0.522518852114871
9.5 0.506965399507053
9.6 0.492106419365369
9.7 0.477878866795525
9.8 0.464262379937319
9.9 0.451241649117812
10 0.438764147638191
10.1 0.426797032264244
10.2 0.415347155670403
10.3 0.404341387264178
10.4 0.393806124409509
10.5 0.383682430695842
10.6 0.373973536443049
10.7 0.364645604631392
10.8 0.355689887827834
10.9 0.347086353472199
11 0.338809971585353
11.1 0.330840385361149
11.2 0.323171101053634
11.3 0.315797942493049
11.4 0.308679242242132
11.5 0.301823031402891
11.6 0.295221386814985
11.7 0.288852590818595
11.8 0.282709071509057
11.9 0.276776995784287
12 0.271067887950309
12.1 0.265539687991001
12.2 0.260203293528974
12.3 0.255047824125874
12.4 0.250042417369337
12.5 0.245217246979294
12.6 0.240543012583245
12.7 0.23602664199073
12.8 0.231669540877908
12.9 0.227426010667364
13 0.22331595341047
13.1 0.219337876993401
13.2 0.215501047702161
13.3 0.211776855358197
13.4 0.208130482584851
13.5 0.204611192887135
13.6 0.201184234537265
13.7 0.197855742451442
13.8 0.194641303157696
13.9 0.191507455101119
14 0.188461258093562
14.1 0.185504090403419
14.2 0.182637015721039
14.3 0.179839762524736
14.4 0.177108185090914
14.5 0.174460514787122
14.6 0.171864881420459
14.7 0.169354123338981
14.8 0.166914134883858
14.9 0.164523980529207
15 0.162207684919835
15.1 0.159938811274721
15.2 0.157738051623734
15.3 0.155584278733645
15.4 0.153471085468097
15.5 0.151445884766133
15.6 0.149431442952216
15.7 0.147461918907932
15.8 0.145548015909919
15.9 0.143689907656512
16 0.141887433930724
16.1 0.140109088944512
16.2 0.138372585095817
16.3 0.136665647432573
16.4 0.134997372577887
16.5 0.133396593595206
16.6 0.131800914098206
16.7 0.130251526755028
16.8 0.128732830334613
16.9 0.127239549028196
17 0.125768430448769
17.1 0.124332351104765
17.2 0.122940206307884
17.3 0.121564019410176
17.4 0.120221674731475
17.5 0.118898332979251
17.6 0.117619166054206
17.7 0.116356202307129
17.8 0.115126764262435
17.9 0.113906364146514
18 0.11271966770393
18.1 0.111561815390937
18.2 0.110425386877832
18.3 0.109307456318149
18.4 0.1082185210477
18.5 0.107128224682563
18.6 0.106062068690586
18.7 0.105024380601488
18.8 0.103987486005927
18.9 0.102986360677025
19 0.101990039520511
19.1 0.101021727848542
19.2 0.100080163657893
19.3 0.099133515978126
19.4 0.0982251783513516
19.5 0.0973184728279998
19.6 0.0964239749114024
19.7 0.095556685268103
19.8 0.0946961883610461
19.9 0.0938429930544196
20 0.0929997114438844
20.1 0.0921813857122433
20.2 0.0913802119724428
20.3 0.0905857717101297
20.4 0.0898162941088446
20.5 0.0890483571581512
20.6 0.0882830698183149
20.7 0.0875511462142098
20.8 0.0868254447049589
20.9 0.0861205194192232
21 0.0854268097667473
21.1 0.0847244439818643
21.2 0.084048622309919
21.3 0.083377215714065
21.4 0.0827126016240605
21.5 0.0820673591273586
21.6 0.0814375797902308
21.7 0.08079481378862
21.8 0.0801657294316704
21.9 0.0795258838189218
22 0.0789050569056377
22.1 0.0783060261749869
22.2 0.0777285624804361
22.3 0.077145660552542
22.4 0.0765780645403859
22.5 0.0760108614111878
22.6 0.0754580807631228
22.7 0.0748828455866411
22.8 0.074349149144105
22.9 0.0738180792088721
23 0.07328037015547
23.1 0.0727588271786727
23.2 0.0722395440509429
23.3 0.0717411597914204
23.4 0.0712363282678735
23.5 0.0707443010644839
23.6 0.070248584226836
23.7 0.0697538555201306
23.8 0.0692792979255024
23.9 0.068811547834205
24 0.0683661104098414
24.1 0.0678935444184557
24.2 0.067442491957989
24.3 0.0669797258232636
24.4 0.0665399569179913
24.5 0.0661042289714103
24.6 0.0656826501325011
24.7 0.06526490162355
24.8 0.0648508218204673
24.9 0.0644485725304781
25 0.0640351599747961
25.1 0.0636311842187725
25.2 0.0632410839042492
25.3 0.0628408822989923
25.4 0.062449064218041
25.5 0.0620493689331936
25.6 0.0616682939546267
25.7 0.061287154638142
25.8 0.0609248418938951
25.9 0.0605512224921628
26 0.0601895677686053
26.1 0.0598276929215037
26.2 0.0594623084687823
26.3 0.0591038936558695
26.4 0.0587487021821783
26.5 0.0584245105520631
26.6 0.058082475968608
26.7 0.0577236673400206
26.8 0.0573947544456164
26.9 0.0570723608211313
27 0.0567422555469358
27.1 0.0564312137262818
27.2 0.0561104584440846
27.3 0.0558136899864073
27.4 0.0554878095530306
27.5 0.0551654633020645
27.6 0.0548633307382675
27.7 0.0545783327627645
27.8 0.0542707725087649
27.9 0.0539842910824359
28 0.0536807129278157
};
\addlegendentry{HDV-2}
\addplot [thick, color3]
table {%
0 15
0.1 15
0.2 15
0.3 15
0.4 15
0.5 15
0.6 15
0.7 15
0.8 15
0.9 15
1 15
1.1 15
1.2 15
1.3 15
1.4 15
1.5 15
1.6 15
1.7 15
1.8 15
1.9 15
2 15
2.1 14.9934782668257
2.2 14.9737011154406
2.3 14.9413563497046
2.4 14.896276332971
2.5 14.8360237053142
2.6 14.7576960534451
2.7 14.6616727026203
2.8 14.5483167313841
2.9 14.4178861088555
3 14.2703361294653
3.1 14.1049622136372
3.2 13.9200523476291
3.3 13.7133215093327
3.4 13.4859811412514
3.5 13.2374089487214
3.6 12.9667367693879
3.7 12.6714299548562
3.8 12.3479635013382
3.9 12.0186608445797
4 11.6916989294443
4.1 11.3676823294078
4.2 11.0471480697033
4.3 10.7305748982311
4.4 10.418383912057
4.5 10.1109465454129
4.6 9.80858698701637
4.7 9.51158338371278
4.8 9.2201738396776
4.9 8.93456133653499
5 8.65490936463006
5.1 8.38135301992201
5.2 8.1140006282174
5.3 7.85293061426532
5.4 7.59819583517271
5.5 7.3498286644009
5.6 7.10784417801276
5.7 6.8722377537945
5.8 6.64298482035338
5.9 6.42005149548172
6 6.20338876918646
6.1 5.99293480602858
6.2 5.78861880454355
6.3 5.59035888078837
6.4 5.39806564166338
6.5 5.21164561820252
6.6 5.03099754035148
6.7 4.85601308209423
6.8 4.68658108394061
6.9 4.52258510600999
7 4.36390480165578
7.1 4.2104227023517
7.2 4.06201698006718
7.3 3.91856061258355
7.4 3.77993063064942
7.5 3.6460023435971
7.6 3.51665131475084
7.7 3.3917522857301
7.8 3.27118055333572
7.9 3.15481285120704
8 3.04252787240487
8.1 2.93420499846764
8.2 2.82972602328759
8.3 2.72897180454053
8.4 2.63182722667355
8.5 2.53817864131374
8.6 2.44791541600744
8.7 2.36092754023613
8.8 2.2771091256539
8.9 2.19635624421744
9 2.11856517239774
9.1 2.04363532797917
9.2 1.97147267038395
9.3 1.90198133584846
9.4 1.83506852636433
9.5 1.77064502369638
9.6 1.70862276270558
9.7 1.64891808791361
9.8 1.59144720999978
9.9 1.53613047471547
10 1.48289148979597
10.1 1.43165411941812
10.2 1.38234481967692
10.3 1.33489493664461
10.4 1.28923364720813
10.5 1.24529729822788
10.6 1.20302038533701
10.7 1.16234227334194
10.8 1.12320273019562
10.9 1.08554464723673
11 1.04931244914726
11.1 1.01445192873745
11.2 0.980910644035585
11.3 0.948638732570253
11.4 0.917588616996363
11.5 0.887712093835849
11.6 0.858964914920395
11.7 0.831304214904937
11.8 0.804687823587605
11.9 0.779075603506774
12 0.754428547628164
12.1 0.730710732334296
12.2 0.707884627736484
12.3 0.685916357913391
12.4 0.664772637502346
12.5 0.644419811968146
12.6 0.624828829035168
12.7 0.605969173737881
12.8 0.587813041201788
12.9 0.570333916771114
13 0.553503201104786
13.1 0.537296260798672
13.2 0.521689069483145
13.3 0.50665948722057
13.4 0.492184134635582
13.5 0.478238923006457
13.6 0.464805392522098
13.7 0.451862239491733
13.8 0.439390495928444
13.9 0.427373109958535
14 0.415791032941335
14.1 0.404627478145247
14.2 0.393866406362014
14.3 0.383492604998466
14.4 0.37349009431341
14.5 0.363843865146955
14.6 0.35454107561107
14.7 0.345566733618439
14.8 0.336909758530823
14.9 0.328557777172222
15 0.320497832108898
15.1 0.31271986650049
15.2 0.30521179371865
15.3 0.297964275577154
15.4 0.290966378832295
15.5 0.284207750052846
15.6 0.277682166364064
15.7 0.271376900788356
15.8 0.265284230354872
15.9 0.259396758846173
16 0.253707202490008
16.1 0.248208616860365
16.2 0.242892094889875
16.3 0.237751228465235
16.4 0.232778591887112
16.5 0.227968086681051
16.6 0.223315799726648
16.7 0.218812739952718
16.8 0.214454890837679
16.9 0.210236285535108
17 0.206151242747303
17.1 0.202194249011766
17.2 0.198361081325442
17.3 0.194648059500714
17.4 0.19104941884068
17.5 0.187561666819207
17.6 0.184179959272474
17.7 0.180901892117699
17.8 0.177722517889572
17.9 0.174639080199706
18 0.171646742828771
18.1 0.16874330754392
18.2 0.165925726163289
18.3 0.163190674771299
18.4 0.160534958491936
18.5 0.157956377756638
18.6 0.155450363061459
18.7 0.153015174165776
18.8 0.15064885038023
18.9 0.148347396152567
19 0.146110245024025
19.1 0.143933739361727
19.2 0.141816853149791
19.3 0.13975795209697
19.4 0.137753183318699
19.5 0.135802833378372
19.6 0.133903432729194
19.7 0.132053349472004
19.8 0.130251870983131
19.9 0.12849645971132
20 0.126785237062205
20.1 0.125116594797798
20.2 0.123490040068616
20.3 0.121904166167986
20.4 0.120357063017442
20.5 0.118848501665914
20.6 0.117376105910776
20.7 0.115938267873717
20.8 0.114535678436697
20.9 0.113166259681386
21 0.111829761978825
21.1 0.110524893342927
21.2 0.10924920396482
21.3 0.108003423843421
21.4 0.106785769627565
21.5 0.105595258649691
21.6 0.104431818612196
21.7 0.103294787954219
21.8 0.10218155101936
21.9 0.101092264982078
22 0.100024640398279
22.1 0.0989792746935171
22.2 0.0979562130407293
22.3 0.096955413898979
22.4 0.09597486734733
22.5 0.0950148380394543
22.6 0.0940739805667067
22.7 0.0931524054386
22.8 0.0922471772708488
22.9 0.0913610857417433
23 0.0904923764003214
23.1 0.0896396514846953
23.2 0.0888034760801474
23.3 0.0879828139537166
23.4 0.0871783824273309
23.5 0.0863884082848834
23.6 0.085613280439956
23.7 0.0848516924091798
23.8 0.0841031460071614
23.9 0.0833684568911603
24 0.0826469552276697
24.1 0.0819394643238183
24.2 0.081242771499418
24.3 0.0805585858520633
24.4 0.0798849154571725
24.5 0.0792232157990772
24.6 0.078572637711266
24.7 0.0779335754187145
24.8 0.0773054023431581
24.9 0.0766877623225027
25 0.0760809177158593
25.1 0.0754832365442415
25.2 0.0748952345831304
25.3 0.0743172247862841
25.4 0.0737476421868081
25.5 0.0731869355034625
25.6 0.0726338909077525
25.7 0.0720896892276704
25.8 0.0715534402400013
25.9 0.0710261351318258
26 0.0705060511152423
26.1 0.0699939871782763
26.2 0.0694892441695083
26.3 0.0689912135389425
26.4 0.0685001634272846
26.5 0.0680158191842847
26.6 0.0675400433576189
26.7 0.0670703563000467
26.8 0.0666056688232693
26.9 0.0661483336611085
27 0.065697740019563
27.1 0.0652528357703322
27.2 0.0648149263579499
27.3 0.0643824948674865
27.4 0.063957266130443
27.5 0.063536173603922
27.6 0.0631199841684578
27.7 0.0627098514996002
27.8 0.062306240878911
27.9 0.0619067653424808
28 0.0615133158316147
};
\addlegendentry{CAV-1}
\end{axis}

\end{tikzpicture}

